Decay rates for monotone operator flows in the space of probability measures

Motivated by the mean-field dynamics of large populations of interacting agents, we study the long-time behavior of flows driven by monotone demicontinuous operators on the Wasserstein space. For cocoercive operators, we prove that the flow converges to a zero of the operator and that the operator residual and the metric speed decay as $o(t^{-1/2})$, so that the population comes to rest (the agents asymptotically stop moving). We also consider Tikhonov regularized flows of merely monotone demicontinuous operators and show that the operator residual and the metric speed tend to zero, with rate $O(1/t)$ when the Tikhonov parameter is $\alpha/t$ with $\alpha\geq 1$, and that the trajectory converges to the zero of minimal second moment, which is a Dirac mass, so that the agents reach consensus (all agents reach the same point). Finally, we study a discrete analogue for nonexpansive operators and show that the generated sequence converges to the fixed point closest to a reference Dirac mass; this fixed point is again a Dirac mass, so that consensus is also reached under this scheme. The main arguments rely on a specially tailored superposition principle, which represents the flow as a curve in a fixed Hilbert space of random trajectories, where the crucial estimates are derived.

==> (inline-0) <==
\begin{tikzpicture}[
  scale=1.05, line cap=round, line join=round,
  frame/.style={draw=black!25, rounded corners=3pt, line width=0.4pt},
  paneltitle/.style={font=\small},
  agent/.style={fill=agentcol},
  vel/.style={-{Stealth[length=2.2pt, width=1.8pt]}, draw=velcol, line width=0.45pt},
  dens/.style={fill=denscol},
  orbit/.style={draw=velcol, opacity=0.55, line width=0.5pt, dash pattern=on 2pt off 1.3pt},
  link0/.style={draw=black!55, line width=0.45pt},
  zero/.style={draw=black!80, line width=0.7pt}
]
  \draw[frame] (-1.650,-1.450) rectangle (1.650,1.450);
  \node[paneltitle] at (0.000,1.720) {a point in $\mathbb R^2$};
  \draw[orbit] (0.734,-0.949) -- (0.761,-0.914) -- (0.786,-0.879) -- (0.809,-0.843) -- (0.831,-0.807) -- (0.851,-0.771) -- (0.870,-0.733) -- (0.888,-0.696) -- (0.904,-0.659) -- (0.918,-0.621) -- (0.931,-0.583) -- (0.943,-0.545) -- (0.953,-0.507) -- (0.962,-0.468) -- (0.969,-0.430) -- (0.975,-0.392) -- (0.980,-0.355) -- (0.983,-0.317) -- (0.985,-0.280) -- (0.985,-0.242) -- (0.985,-0.206) -- (0.982,-0.169) -- (0.979,-0.133) -- (0.975,-0.098) -- (0.969,-0.063) -- (0.962,-0.028) -- (0.954,0.006) -- (0.945,0.039) -- (0.934,0.072) -- (0.923,0.104) -- (0.911,0.135) -- (0.898,0.166) -- (0.883,0.195) -- (0.868,0.225) -- (0.852,0.253) -- (0.835,0.280) -- (0.818,0.307) -- (0.799,0.333) -- (0.780,0.357) -- (0.760,0.381) -- (0.740,0.404) -- (0.719,0.426) -- (0.697,0.448) -- (0.675,0.468) -- (0.652,0.487) -- (0.629,0.505) -- (0.605,0.522) -- (0.581,0.539) -- (0.557,0.554) -- (0.532,0.568) -- (0.507,0.582) -- (0.482,0.594) -- (0.457,0.605) -- (0.431,0.615) -- (0.406,0.625) -- (0.380,0.633) -- (0.354,0.640) -- (0.329,0.647) -- (0.303,0.652) -- (0.277,0.657) -- (0.252,0.660) -- (0.226,0.663) -- (0.201,0.664) -- (0.176,0.665) -- (0.151,0.665) -- (0.126,0.664) -- (0.102,0.662) -- (0.078,0.660) -- (0.054,0.656) -- (0.030,0.652) -- (0.007,0.647) -- (-0.015,0.641) -- (-0.038,0.634) -- (-0.060,0.627) -- (-0.081,0.619) -- (-0.102,0.610) -- (-0.122,0.601) -- (-0.142,0.591) -- (-0.162,0.581) -- (-0.180,0.570) -- (-0.199,0.558) -- (-0.216,0.546) -- (-0.233,0.533) -- (-0.250,0.520) -- (-0.266,0.506) -- (-0.281,0.492) -- (-0.295,0.478) -- (-0.309,0.463) -- (-0.323,0.448) -- (-0.335,0.432) -- (-0.347,0.416) -- (-0.359,0.400) -- (-0.369,0.384) -- (-0.379,0.367) -- (-0.388,0.351) -- (-0.397,0.334) -- (-0.405,0.317) -- (-0.412,0.300) -- (-0.419,0.282) -- (-0.425,0.265) -- (-0.430,0.248) -- (-0.435,0.230) -- (-0.439,0.213) -- (-0.442,0.196) -- (-0.445,0.178) -- (-0.447,0.161) -- (-0.448,0.144) -- (-0.449,0.127) -- (-0.449,0.110) -- (-0.449,0.093) -- (-0.448,0.077) -- (-0.446,0.060) -- (-0.444,0.044) -- (-0.442,0.028) -- (-0.438,0.012) -- (-0.435,-0.003) -- (-0.431,-0.018) -- (-0.426,-0.033) -- (-0.421,-0.048) -- (-0.415,-0.062) -- (-0.409,-0.076) -- (-0.403,-0.090) -- (-0.396,-0.103) -- (-0.388,-0.116) -- (-0.381,-0.128) -- (-0.373,-0.140) -- (-0.364,-0.152) -- (-0.355,-0.163) -- (-0.346,-0.174) -- (-0.337,-0.185) -- (-0.327,-0.195) -- (-0.317,-0.204) -- (-0.307,-0.214) -- (-0.297,-0.222) -- (-0.286,-0.231) -- (-0.276,-0.238) -- (-0.265,-0.246) -- (-0.254,-0.253) -- (-0.242,-0.259) -- (-0.231,-0.265) -- (-0.220,-0.271) -- (-0.208,-0.276) -- (-0.196,-0.281) -- (-0.185,-0.285) -- (-0.173,-0.289) -- (-0.161,-0.292) -- (-0.149,-0.295) -- (-0.138,-0.297) -- (-0.126,-0.299) -- (-0.114,-0.301) -- (-0.103,-0.302) -- (-0.091,-0.303) -- (-0.080,-0.303) -- (-0.068,-0.303) -- (-0.057,-0.303) -- (-0.046,-0.302) -- (-0.035,-0.301) -- (-0.024,-0.299) -- (-0.013,-0.297) -- (-0.003,-0.295) -- (0.007,-0.292) -- (0.018,-0.289) -- (0.027,-0.286) -- (0.037,-0.282) -- (0.047,-0.278) -- (0.056,-0.274) -- (0.065,-0.269) -- (0.074,-0.265) -- (0.083,-0.260) -- (0.091,-0.254) -- (0.099,-0.249) -- (0.107,-0.243) -- (0.114,-0.237) -- (0.121,-0.231) -- (0.128,-0.224) -- (0.135,-0.218) -- (0.141,-0.211) -- (0.147,-0.204) -- (0.153,-0.197) -- (0.158,-0.190) -- (0.164,-0.182) -- (0.168,-0.175) -- (0.173,-0.167) -- (0.177,-0.160) -- (0.181,-0.152) -- (0.185,-0.144) -- (0.188,-0.136) -- (0.191,-0.129) -- (0.194,-0.121) -- (0.196,-0.113) -- (0.198,-0.105) -- (0.200,-0.097) -- (0.202,-0.089) -- (0.203,-0.081) -- (0.204,-0.073) -- (0.204,-0.065) -- (0.205,-0.058) -- (0.205,-0.050) -- (0.205,-0.042) -- (0.204,-0.035) -- (0.203,-0.027) -- (0.203,-0.020) -- (0.201,-0.013) -- (0.200,-0.005) -- (0.198,0.002) -- (0.196,0.009) -- (0.194,0.015) -- (0.192,0.022) -- (0.189,0.028) -- (0.186,0.035) -- (0.183,0.041) -- (0.180,0.047) -- (0.177,0.053) -- (0.173,0.059) -- (0.170,0.064) -- (0.166,0.069) -- (0.162,0.075) -- (0.158,0.080) -- (0.153,0.084) -- (0.149,0.089) -- (0.145,0.093) -- (0.140,0.098) -- (0.135,0.101) -- (0.130,0.105) -- (0.125,0.109) -- (0.120,0.112) -- (0.115,0.115) -- (0.110,0.118) -- (0.105,0.121) -- (0.100,0.124) -- (0.095,0.126) -- (0.089,0.128) -- (0.084,0.130) -- (0.079,0.132) -- (0.073,0.133) -- (0.068,0.135) -- (0.063,0.136) -- (0.057,0.137) -- (0.052,0.137) -- (0.047,0.138) -- (0.041,0.138) -- (0.036,0.138) -- (0.031,0.138) -- (0.026,0.138) -- (0.021,0.138) -- (0.016,0.137) -- (0.011,0.136) -- (0.006,0.135) -- (0.001,0.134) -- (-0.004,0.133) -- (-0.008,0.132) -- (-0.013,0.130) -- (-0.017,0.129) -- (-0.021,0.127) -- (-0.026,0.125) -- (-0.030,0.123) -- (-0.034,0.121) -- (-0.038,0.118) -- (-0.042,0.116) -- (-0.045,0.113) -- (-0.049,0.111) -- (-0.052,0.108) -- (-0.055,0.105) -- (-0.059,0.102) -- (-0.062,0.099) -- (-0.064,0.096) -- (-0.067,0.093) -- (-0.070,0.090) -- (-0.072,0.086) -- (-0.075,0.083) -- (-0.077,0.080) -- (-0.079,0.076) -- (-0.081,0.073) -- (-0.083,0.069) -- (-0.084,0.066) -- (-0.086,0.062) -- (-0.087,0.058) -- (-0.088,0.055) -- (-0.089,0.051) -- (-0.090,0.048) -- (-0.091,0.044) -- (-0.092,0.040) -- (-0.092,0.037) -- (-0.093,0.033) -- (-0.093,0.030) -- (-0.093,0.026) -- (-0.093,0.023) -- (-0.093,0.019) -- (-0.093,0.016) -- (-0.093,0.012) -- (-0.092,0.009) -- (-0.092,0.006) -- (-0.091,0.002) -- (-0.090,-0.001) -- (-0.089,-0.004) -- (-0.088,-0.007) -- (-0.087,-0.010) -- (-0.086,-0.013) -- (-0.085,-0.016) -- (-0.084,-0.019) -- (-0.082,-0.022) -- (-0.081,-0.024) -- (-0.079,-0.027) -- (-0.077,-0.029) -- (-0.076,-0.032) -- (-0.074,-0.034) -- (-0.072,-0.036) -- (-0.070,-0.039) -- (-0.068,-0.041) -- (-0.066,-0.043) -- (-0.064,-0.045) -- (-0.062,-0.046) -- (-0.059,-0.048) -- (-0.057,-0.050) -- (-0.055,-0.051) -- (-0.053,-0.053) -- (-0.050,-0.054) -- (-0.048,-0.055) -- (-0.045,-0.056) -- (-0.043,-0.057) -- (-0.041,-0.058) -- (-0.038,-0.059) -- (-0.036,-0.060) -- (-0.033,-0.061) -- (-0.031,-0.061) -- (-0.028,-0.062) -- (-0.026,-0.062) -- (-0.024,-0.063) -- (-0.021,-0.063) -- (-0.019,-0.063) -- (-0.016,-0.063) -- (-0.014,-0.063) -- (-0.012,-0.063) -- (-0.009,-0.063) -- (-0.007,-0.062) -- (-0.005,-0.062) -- (-0.003,-0.062) -- (-0.000,-0.061) -- (0.002,-0.061) -- (0.004,-0.060) -- (0.006,-0.059) -- (0.008,-0.059) -- (0.010,-0.058) -- (0.012,-0.057) -- (0.014,-0.056) -- (0.015,-0.055) -- (0.017,-0.054) -- (0.019,-0.053) -- (0.021,-0.052) -- (0.022,-0.050) -- (0.024,-0.049) -- (0.025,-0.048) -- (0.027,-0.047) -- (0.028,-0.045) -- (0.029,-0.044) -- (0.031,-0.042) -- (0.032,-0.041) -- (0.033,-0.039) -- (0.034,-0.038) -- (0.035,-0.036) -- (0.036,-0.035) -- (0.037,-0.033) -- (0.038,-0.031) -- (0.038,-0.030) -- (0.039,-0.028) -- (0.040,-0.027) -- (0.040,-0.025) -- (0.041,-0.023) -- (0.041,-0.022) -- (0.042,-0.020) -- (0.042,-0.018) -- (0.042,-0.017) -- (0.042,-0.015) -- (0.042,-0.013) -- (0.043,-0.012) -- (0.043,-0.010) -- (0.043,-0.009) -- (0.042,-0.007) -- (0.042,-0.006) -- (0.042,-0.004) -- (0.042,-0.003) -- (0.042,-0.001) -- (0.041,0.000) -- (0.041,0.002) -- (0.040,0.003) -- (0.040,0.005) -- (0.039,0.006) -- (0.039,0.007) -- (0.038,0.009) -- (0.037,0.010) -- (0.037,0.011) -- (0.036,0.012) -- (0.035,0.013) -- (0.034,0.015) -- (0.034,0.016) -- (0.033,0.017) -- (0.032,0.018) -- (0.031,0.019) -- (0.030,0.019) -- (0.029,0.020);
  \draw[orbit, -{Stealth[length=3pt, width=2.6pt]}] (-0.449,0.116) -- (-0.449,0.096);
  \draw[orbit, -{Stealth[length=3pt, width=2.6pt]}] (0.117,-0.235) -- (0.131,-0.221);
  \draw[link0] (0,0) -- (0.672,0.470);
  \draw[vel, line width=0.6pt] (0.672,0.470) -- ++(-0.351,0.305) node[pos=1, above left=-1pt, font=\scriptsize, text=velcol] {$-A(x(t))$};
  \fill[agent] (0.672,0.470) circle (2.1pt) node[right=2pt, font=\scriptsize, text=agentcol] {$x(t)$};
  \draw[zero] (0.000,0.000) +(-2.2pt,-2.2pt) -- +(2.2pt,2.2pt) +(-2.2pt,2.2pt) -- +(2.2pt,-2.2pt);
  \draw[frame] (3.100,-1.450) rectangle (6.400,1.450);
  \node[paneltitle] at (4.750,1.720) {a population in $\mathcal P_2(\mathbb R^2)$};
  \begin{scope}
  \clip (3.100,-1.450) rectangle (6.400,1.450);
  \fill[dens, path fading=cocobump, fill opacity=0.6] (4.390,0.14) ellipse (0.8 and 0.58);
  \fill[dens, path fading=cocobump, fill opacity=0.6] (5.110,-0.15) ellipse (0.62 and 0.8);
  \end{scope}
  \draw[orbit, opacity=0.8] (4.569,0.163) -- (4.581,0.186) -- (4.592,0.210) -- (4.601,0.233) -- (4.610,0.257) -- (4.617,0.281) -- (4.623,0.305) -- (4.628,0.329) -- (4.632,0.352) -- (4.635,0.376) -- (4.636,0.399) -- (4.637,0.423) -- (4.636,0.446) -- (4.634,0.468) -- (4.632,0.491) -- (4.628,0.513) -- (4.623,0.534) -- (4.618,0.555) -- (4.611,0.575) -- (4.604,0.595) -- (4.596,0.615) -- (4.587,0.633) -- (4.577,0.651) -- (4.567,0.669) -- (4.556,0.685) -- (4.544,0.701) -- (4.532,0.717) -- (4.519,0.731) -- (4.506,0.745) -- (4.493,0.758) -- (4.478,0.770) -- (4.464,0.781) -- (4.449,0.792) -- (4.434,0.802) -- (4.418,0.811) -- (4.403,0.819) -- (4.387,0.826) -- (4.371,0.832) -- (4.355,0.838) -- (4.339,0.843) -- (4.323,0.847) -- (4.307,0.850) -- (4.291,0.853) -- (4.275,0.855) -- (4.259,0.856) -- (4.243,0.856) -- (4.228,0.855) -- (4.213,0.854) -- (4.198,0.852) -- (4.183,0.850) -- (4.168,0.847) -- (4.154,0.843) -- (4.140,0.839) -- (4.127,0.834) -- (4.114,0.828) -- (4.101,0.822) -- (4.089,0.816) -- (4.077,0.809) -- (4.066,0.801) -- (4.055,0.793) -- (4.045,0.785) -- (4.035,0.776) -- (4.026,0.767) -- (4.018,0.758) -- (4.009,0.748) -- (4.002,0.739) -- (3.995,0.729) -- (3.988,0.718) -- (3.982,0.708) -- (3.977,0.697) -- (3.972,0.687) -- (3.967,0.676) -- (3.964,0.665) -- (3.960,0.654) -- (3.958,0.643) -- (3.955,0.633) -- (3.954,0.622) -- (3.953,0.611) -- (3.952,0.600) -- (3.952,0.590) -- (3.952,0.579) -- (3.953,0.569) -- (3.954,0.559) -- (3.956,0.549) -- (3.958,0.539) -- (3.961,0.530) -- (3.964,0.520) -- (3.967,0.511) -- (3.971,0.502) -- (3.975,0.494) -- (3.979,0.486) -- (3.984,0.478) -- (3.989,0.470) -- (3.995,0.463) -- (4.000,0.456) -- (4.006,0.450) -- (4.012,0.443) -- (4.018,0.438) -- (4.025,0.432) -- (4.031,0.427) -- (4.038,0.422) -- (4.045,0.418) -- (4.052,0.414) -- (4.059,0.410) -- (4.067,0.407) -- (4.074,0.404) -- (4.081,0.401) -- (4.088,0.399) -- (4.096,0.397) -- (4.103,0.396) -- (4.110,0.395) -- (4.118,0.394) -- (4.125,0.394) -- (4.132,0.394) -- (4.139,0.394) -- (4.146,0.394) -- (4.153,0.395) -- (4.160,0.396) -- (4.166,0.398) -- (4.173,0.400) -- (4.179,0.402) -- (4.185,0.404) -- (4.191,0.407) -- (4.197,0.409) -- (4.202,0.412) -- (4.207,0.416) -- (4.212,0.419) -- (4.217,0.423) -- (4.222,0.426) -- (4.226,0.430) -- (4.231,0.434) -- (4.235,0.439) -- (4.238,0.443) -- (4.242,0.448) -- (4.245,0.452) -- (4.248,0.457) -- (4.251,0.462) -- (4.253,0.466) -- (4.255,0.471) -- (4.257,0.476) -- (4.259,0.481) -- (4.260,0.486) -- (4.262,0.491) -- (4.262,0.496) -- (4.263,0.501) -- (4.264,0.506) -- (4.264,0.511) -- (4.264,0.516) -- (4.264,0.520) -- (4.263,0.525) -- (4.263,0.530) -- (4.262,0.534) -- (4.261,0.539) -- (4.260,0.543) -- (4.258,0.547) -- (4.257,0.551) -- (4.255,0.555) -- (4.253,0.559) -- (4.251,0.563) -- (4.249,0.566) -- (4.247,0.570) -- (4.244,0.573) -- (4.242,0.576) -- (4.239,0.579) -- (4.236,0.582) -- (4.233,0.585) -- (4.230,0.587) -- (4.227,0.589) -- (4.224,0.592) -- (4.221,0.594) -- (4.218,0.595) -- (4.215,0.597) -- (4.211,0.598) -- (4.208,0.600) -- (4.205,0.601) -- (4.201,0.602) -- (4.198,0.603) -- (4.195,0.603) -- (4.191,0.604) -- (4.188,0.604) -- (4.185,0.604) -- (4.181,0.604) -- (4.178,0.604) -- (4.175,0.604) -- (4.172,0.603) -- (4.169,0.603) -- (4.166,0.602) -- (4.163,0.601) -- (4.160,0.600) -- (4.157,0.599) -- (4.155,0.598) -- (4.152,0.597) -- (4.150,0.596) -- (4.147,0.594) -- (4.145,0.593) -- (4.143,0.591) -- (4.141,0.589) -- (4.139,0.587) -- (4.137,0.585) -- (4.135,0.583) -- (4.133,0.581) -- (4.132,0.579) -- (4.130,0.577) -- (4.129,0.575) -- (4.128,0.573) -- (4.127,0.571) -- (4.126,0.569) -- (4.125,0.566) -- (4.124,0.564) -- (4.123,0.562) -- (4.123,0.560) -- (4.122,0.557) -- (4.122,0.555) -- (4.122,0.553) -- (4.122,0.551) -- (4.122,0.548) -- (4.122,0.546) -- (4.122,0.544) -- (4.122,0.542) -- (4.123,0.540) -- (4.123,0.538) -- (4.124,0.536) -- (4.124,0.534) -- (4.125,0.532) -- (4.126,0.530) -- (4.127,0.529) -- (4.128,0.527) -- (4.129,0.525) -- (4.130,0.524) -- (4.131,0.522) -- (4.132,0.521) -- (4.133,0.520) -- (4.135,0.518) -- (4.136,0.517) -- (4.137,0.516) -- (4.139,0.515) -- (4.140,0.514) -- (4.141,0.513) -- (4.143,0.512) -- (4.144,0.511) -- (4.146,0.511) -- (4.147,0.510) -- (4.149,0.510) -- (4.150,0.509) -- (4.152,0.509) -- (4.154,0.509) -- (4.155,0.508) -- (4.157,0.508) -- (4.158,0.508) -- (4.160,0.508) -- (4.161,0.508) -- (4.162,0.508) -- (4.164,0.509) -- (4.165,0.509) -- (4.167,0.509) -- (4.168,0.510) -- (4.169,0.510) -- (4.170,0.511) -- (4.172,0.511) -- (4.173,0.512) -- (4.174,0.512) -- (4.175,0.513) -- (4.176,0.514) -- (4.177,0.514) -- (4.178,0.515) -- (4.179,0.516) -- (4.180,0.517) -- (4.181,0.518) -- (4.181,0.519) -- (4.182,0.520) -- (4.183,0.521) -- (4.183,0.522) -- (4.184,0.523) -- (4.184,0.524) -- (4.185,0.525) -- (4.185,0.526) -- (4.186,0.527) -- (4.186,0.528) -- (4.186,0.529) -- (4.186,0.530) -- (4.186,0.531) -- (4.187,0.532) -- (4.187,0.533) -- (4.187,0.534) -- (4.187,0.535) -- (4.186,0.536) -- (4.186,0.537) -- (4.186,0.538) -- (4.186,0.539) -- (4.186,0.540) -- (4.185,0.540) -- (4.185,0.541) -- (4.185,0.542) -- (4.184,0.543) -- (4.184,0.544) -- (4.183,0.544) -- (4.183,0.545) -- (4.182,0.546) -- (4.182,0.546) -- (4.181,0.547);
  \draw[orbit, opacity=0.8] (5.594,-0.984) -- (5.606,-0.960) -- (5.617,-0.937) -- (5.627,-0.913) -- (5.636,-0.890) -- (5.643,-0.866) -- (5.649,-0.842) -- (5.654,-0.818) -- (5.658,-0.794) -- (5.660,-0.771) -- (5.662,-0.747) -- (5.662,-0.724) -- (5.662,-0.701) -- (5.660,-0.679) -- (5.657,-0.656) -- (5.654,-0.634) -- (5.649,-0.613) -- (5.644,-0.592) -- (5.637,-0.572) -- (5.630,-0.552) -- (5.622,-0.532) -- (5.613,-0.514) -- (5.603,-0.496) -- (5.593,-0.478) -- (5.582,-0.462) -- (5.570,-0.446) -- (5.558,-0.430) -- (5.545,-0.416) -- (5.532,-0.402) -- (5.518,-0.389) -- (5.504,-0.377) -- (5.490,-0.366) -- (5.475,-0.355) -- (5.460,-0.345) -- (5.444,-0.336) -- (5.429,-0.328) -- (5.413,-0.321) -- (5.397,-0.314) -- (5.381,-0.309) -- (5.365,-0.304) -- (5.349,-0.300) -- (5.333,-0.297) -- (5.317,-0.294) -- (5.301,-0.292) -- (5.285,-0.291) -- (5.269,-0.291) -- (5.254,-0.291) -- (5.238,-0.293) -- (5.223,-0.295) -- (5.209,-0.297) -- (5.194,-0.300) -- (5.180,-0.304) -- (5.166,-0.308) -- (5.153,-0.313) -- (5.140,-0.319) -- (5.127,-0.325) -- (5.115,-0.331) -- (5.103,-0.338) -- (5.092,-0.346) -- (5.081,-0.354) -- (5.071,-0.362) -- (5.061,-0.371) -- (5.052,-0.380) -- (5.043,-0.389) -- (5.035,-0.398) -- (5.027,-0.408) -- (5.020,-0.418) -- (5.014,-0.429) -- (5.008,-0.439) -- (5.002,-0.449) -- (4.998,-0.460) -- (4.993,-0.471) -- (4.989,-0.482) -- (4.986,-0.493) -- (4.983,-0.503) -- (4.981,-0.514) -- (4.980,-0.525) -- (4.978,-0.536) -- (4.978,-0.547) -- (4.978,-0.557) -- (4.978,-0.568) -- (4.979,-0.578) -- (4.980,-0.588) -- (4.982,-0.598) -- (4.984,-0.608) -- (4.987,-0.617) -- (4.990,-0.627) -- (4.993,-0.636) -- (4.997,-0.644) -- (5.001,-0.653) -- (5.005,-0.661) -- (5.010,-0.669) -- (5.015,-0.677) -- (5.020,-0.684) -- (5.026,-0.691) -- (5.032,-0.697) -- (5.038,-0.703) -- (5.044,-0.709) -- (5.051,-0.715) -- (5.057,-0.720) -- (5.064,-0.725) -- (5.071,-0.729) -- (5.078,-0.733) -- (5.085,-0.737) -- (5.092,-0.740) -- (5.100,-0.743) -- (5.107,-0.746) -- (5.114,-0.748) -- (5.122,-0.750) -- (5.129,-0.751) -- (5.136,-0.752) -- (5.143,-0.753) -- (5.151,-0.753) -- (5.158,-0.753) -- (5.165,-0.753) -- (5.172,-0.752) -- (5.179,-0.752) -- (5.185,-0.750) -- (5.192,-0.749) -- (5.198,-0.747) -- (5.205,-0.745) -- (5.211,-0.743) -- (5.217,-0.740) -- (5.222,-0.738) -- (5.228,-0.735) -- (5.233,-0.731) -- (5.238,-0.728) -- (5.243,-0.724) -- (5.248,-0.720) -- (5.252,-0.717) -- (5.256,-0.712) -- (5.260,-0.708) -- (5.264,-0.704) -- (5.268,-0.699) -- (5.271,-0.695) -- (5.274,-0.690) -- (5.276,-0.685) -- (5.279,-0.680) -- (5.281,-0.676) -- (5.283,-0.671) -- (5.285,-0.666) -- (5.286,-0.661) -- (5.287,-0.656) -- (5.288,-0.651) -- (5.289,-0.646) -- (5.289,-0.641) -- (5.290,-0.636) -- (5.290,-0.631) -- (5.290,-0.627) -- (5.289,-0.622) -- (5.289,-0.617) -- (5.288,-0.613) -- (5.287,-0.608) -- (5.286,-0.604) -- (5.284,-0.600) -- (5.283,-0.596) -- (5.281,-0.592) -- (5.279,-0.588) -- (5.277,-0.584) -- (5.275,-0.581) -- (5.272,-0.577) -- (5.270,-0.574) -- (5.267,-0.571) -- (5.265,-0.568) -- (5.262,-0.565) -- (5.259,-0.562) -- (5.256,-0.560) -- (5.253,-0.557) -- (5.250,-0.555) -- (5.247,-0.553) -- (5.244,-0.552) -- (5.240,-0.550) -- (5.237,-0.548) -- (5.234,-0.547) -- (5.230,-0.546) -- (5.227,-0.545) -- (5.224,-0.544) -- (5.220,-0.544) -- (5.217,-0.543) -- (5.214,-0.543) -- (5.210,-0.543) -- (5.207,-0.543) -- (5.204,-0.543) -- (5.201,-0.543) -- (5.198,-0.543) -- (5.195,-0.544) -- (5.192,-0.545) -- (5.189,-0.545) -- (5.186,-0.546) -- (5.183,-0.547) -- (5.180,-0.549) -- (5.178,-0.550) -- (5.175,-0.551) -- (5.173,-0.553) -- (5.171,-0.554) -- (5.168,-0.556) -- (5.166,-0.558) -- (5.164,-0.560) -- (5.162,-0.561) -- (5.161,-0.563) -- (5.159,-0.565) -- (5.157,-0.567) -- (5.156,-0.570) -- (5.155,-0.572) -- (5.153,-0.574) -- (5.152,-0.576) -- (5.151,-0.578) -- (5.150,-0.581) -- (5.150,-0.583) -- (5.149,-0.585) -- (5.149,-0.587) -- (5.148,-0.590) -- (5.148,-0.592) -- (5.148,-0.594) -- (5.147,-0.596) -- (5.147,-0.598) -- (5.148,-0.601) -- (5.148,-0.603) -- (5.148,-0.605) -- (5.148,-0.607) -- (5.149,-0.609) -- (5.149,-0.611) -- (5.150,-0.613) -- (5.151,-0.615) -- (5.152,-0.616) -- (5.153,-0.618) -- (5.153,-0.620) -- (5.154,-0.622) -- (5.156,-0.623) -- (5.157,-0.625) -- (5.158,-0.626) -- (5.159,-0.627) -- (5.160,-0.629) -- (5.162,-0.630) -- (5.163,-0.631) -- (5.164,-0.632) -- (5.166,-0.633) -- (5.167,-0.634) -- (5.169,-0.635) -- (5.170,-0.635) -- (5.172,-0.636) -- (5.173,-0.637) -- (5.175,-0.637) -- (5.176,-0.638) -- (5.178,-0.638) -- (5.179,-0.638) -- (5.181,-0.638) -- (5.182,-0.639) -- (5.184,-0.639) -- (5.185,-0.639) -- (5.187,-0.639) -- (5.188,-0.638) -- (5.190,-0.638) -- (5.191,-0.638) -- (5.192,-0.638) -- (5.194,-0.637) -- (5.195,-0.637) -- (5.196,-0.636) -- (5.197,-0.636) -- (5.199,-0.635) -- (5.200,-0.635) -- (5.201,-0.634) -- (5.202,-0.633) -- (5.203,-0.632) -- (5.204,-0.632) -- (5.205,-0.631) -- (5.206,-0.630) -- (5.206,-0.629) -- (5.207,-0.628) -- (5.208,-0.627) -- (5.209,-0.626) -- (5.209,-0.625) -- (5.210,-0.624) -- (5.210,-0.623) -- (5.211,-0.622) -- (5.211,-0.621) -- (5.211,-0.620) -- (5.212,-0.619) -- (5.212,-0.618) -- (5.212,-0.617) -- (5.212,-0.616) -- (5.212,-0.615) -- (5.212,-0.614) -- (5.212,-0.613) -- (5.212,-0.612) -- (5.212,-0.611) -- (5.212,-0.610) -- (5.212,-0.609) -- (5.212,-0.608) -- (5.211,-0.607) -- (5.211,-0.606) -- (5.211,-0.606) -- (5.210,-0.605) -- (5.210,-0.604) -- (5.210,-0.603) -- (5.209,-0.603) -- (5.209,-0.602) -- (5.208,-0.601) -- (5.208,-0.601) -- (5.207,-0.600);
  \draw[orbit, opacity=0.8] (5.820,-0.253) -- (5.832,-0.230) -- (5.843,-0.207) -- (5.852,-0.183) -- (5.861,-0.159) -- (5.868,-0.136) -- (5.874,-0.112) -- (5.879,-0.088) -- (5.883,-0.064) -- (5.886,-0.040) -- (5.887,-0.017) -- (5.888,0.006) -- (5.887,0.029) -- (5.885,0.052) -- (5.883,0.074) -- (5.879,0.096) -- (5.874,0.117) -- (5.869,0.138) -- (5.862,0.159) -- (5.855,0.179) -- (5.847,0.198) -- (5.838,0.217) -- (5.829,0.235) -- (5.818,0.252) -- (5.807,0.269) -- (5.796,0.285) -- (5.783,0.300) -- (5.771,0.315) -- (5.757,0.328) -- (5.744,0.341) -- (5.729,0.353) -- (5.715,0.365) -- (5.700,0.375) -- (5.685,0.385) -- (5.670,0.394) -- (5.654,0.402) -- (5.638,0.409) -- (5.622,0.416) -- (5.606,0.422) -- (5.590,0.426) -- (5.574,0.431) -- (5.558,0.434) -- (5.542,0.436) -- (5.526,0.438) -- (5.510,0.439) -- (5.494,0.439) -- (5.479,0.439) -- (5.464,0.438) -- (5.449,0.436) -- (5.434,0.433) -- (5.419,0.430) -- (5.405,0.426) -- (5.391,0.422) -- (5.378,0.417) -- (5.365,0.412) -- (5.352,0.406) -- (5.340,0.399) -- (5.329,0.392) -- (5.317,0.385) -- (5.307,0.377) -- (5.296,0.368) -- (5.287,0.360) -- (5.277,0.351) -- (5.269,0.341) -- (5.260,0.332) -- (5.253,0.322) -- (5.246,0.312) -- (5.239,0.302) -- (5.233,0.291) -- (5.228,0.281) -- (5.223,0.270) -- (5.219,0.259) -- (5.215,0.249) -- (5.211,0.238) -- (5.209,0.227) -- (5.207,0.216) -- (5.205,0.205) -- (5.204,0.194) -- (5.203,0.184) -- (5.203,0.173) -- (5.203,0.163) -- (5.204,0.152) -- (5.205,0.142) -- (5.207,0.132) -- (5.209,0.123) -- (5.212,0.113) -- (5.215,0.104) -- (5.218,0.095) -- (5.222,0.086) -- (5.226,0.077) -- (5.231,0.069) -- (5.235,0.061) -- (5.240,0.054) -- (5.246,0.047) -- (5.251,0.040) -- (5.257,0.033) -- (5.263,0.027) -- (5.269,0.021) -- (5.276,0.016) -- (5.283,0.010) -- (5.289,0.006) -- (5.296,0.001) -- (5.303,-0.003) -- (5.310,-0.006) -- (5.318,-0.010) -- (5.325,-0.013) -- (5.332,-0.015) -- (5.340,-0.017) -- (5.347,-0.019) -- (5.354,-0.021) -- (5.362,-0.022) -- (5.369,-0.022) -- (5.376,-0.023) -- (5.383,-0.023) -- (5.390,-0.023) -- (5.397,-0.022) -- (5.404,-0.021) -- (5.411,-0.020) -- (5.417,-0.019) -- (5.424,-0.017) -- (5.430,-0.015) -- (5.436,-0.012) -- (5.442,-0.010) -- (5.448,-0.007) -- (5.453,-0.004) -- (5.459,-0.001) -- (5.464,0.002) -- (5.468,0.006) -- (5.473,0.010) -- (5.478,0.014) -- (5.482,0.018) -- (5.486,0.022) -- (5.489,0.027) -- (5.493,0.031) -- (5.496,0.036) -- (5.499,0.040) -- (5.502,0.045) -- (5.504,0.050) -- (5.506,0.055) -- (5.508,0.060) -- (5.510,0.065) -- (5.511,0.070) -- (5.513,0.075) -- (5.514,0.080) -- (5.514,0.084) -- (5.515,0.089) -- (5.515,0.094) -- (5.515,0.099) -- (5.515,0.104) -- (5.515,0.108) -- (5.514,0.113) -- (5.513,0.118) -- (5.512,0.122) -- (5.511,0.126) -- (5.510,0.131) -- (5.508,0.135) -- (5.506,0.139) -- (5.504,0.143) -- (5.502,0.146) -- (5.500,0.150) -- (5.498,0.153) -- (5.495,0.157) -- (5.493,0.160) -- (5.490,0.163) -- (5.487,0.165) -- (5.484,0.168) -- (5.481,0.171) -- (5.478,0.173) -- (5.475,0.175) -- (5.472,0.177) -- (5.469,0.179) -- (5.466,0.180) -- (5.462,0.182) -- (5.459,0.183) -- (5.456,0.184) -- (5.452,0.185) -- (5.449,0.186) -- (5.446,0.187) -- (5.442,0.187) -- (5.439,0.188) -- (5.436,0.188) -- (5.433,0.188) -- (5.429,0.188) -- (5.426,0.187) -- (5.423,0.187) -- (5.420,0.186) -- (5.417,0.186) -- (5.414,0.185) -- (5.411,0.184) -- (5.408,0.183) -- (5.406,0.182) -- (5.403,0.180) -- (5.401,0.179) -- (5.398,0.178) -- (5.396,0.176) -- (5.394,0.174) -- (5.392,0.173) -- (5.390,0.171) -- (5.388,0.169) -- (5.386,0.167) -- (5.384,0.165) -- (5.383,0.163) -- (5.381,0.161) -- (5.380,0.159) -- (5.379,0.156) -- (5.378,0.154) -- (5.377,0.152) -- (5.376,0.150) -- (5.375,0.148) -- (5.374,0.145) -- (5.374,0.143) -- (5.373,0.141) -- (5.373,0.139) -- (5.373,0.136) -- (5.373,0.134) -- (5.373,0.132) -- (5.373,0.130) -- (5.373,0.128) -- (5.373,0.126) -- (5.374,0.123) -- (5.374,0.121) -- (5.375,0.119) -- (5.375,0.118) -- (5.376,0.116) -- (5.377,0.114) -- (5.378,0.112) -- (5.379,0.110) -- (5.380,0.109) -- (5.381,0.107) -- (5.382,0.106) -- (5.383,0.104) -- (5.384,0.103) -- (5.386,0.102) -- (5.387,0.101) -- (5.388,0.099) -- (5.390,0.098) -- (5.391,0.097) -- (5.393,0.097) -- (5.394,0.096) -- (5.396,0.095) -- (5.397,0.094) -- (5.399,0.094) -- (5.400,0.093) -- (5.402,0.093) -- (5.403,0.092) -- (5.405,0.092) -- (5.406,0.092) -- (5.408,0.092) -- (5.409,0.092) -- (5.411,0.092) -- (5.412,0.092) -- (5.414,0.092) -- (5.415,0.092) -- (5.416,0.092) -- (5.418,0.093) -- (5.419,0.093) -- (5.420,0.094) -- (5.422,0.094) -- (5.423,0.095) -- (5.424,0.095) -- (5.425,0.096) -- (5.426,0.096) -- (5.427,0.097) -- (5.428,0.098) -- (5.429,0.099) -- (5.430,0.100) -- (5.431,0.100) -- (5.432,0.101) -- (5.433,0.102) -- (5.433,0.103) -- (5.434,0.104) -- (5.434,0.105) -- (5.435,0.106) -- (5.436,0.107) -- (5.436,0.108) -- (5.436,0.109) -- (5.437,0.110) -- (5.437,0.111) -- (5.437,0.112) -- (5.437,0.113) -- (5.438,0.114) -- (5.438,0.115) -- (5.438,0.116) -- (5.438,0.117) -- (5.438,0.118) -- (5.438,0.119) -- (5.437,0.120) -- (5.437,0.121) -- (5.437,0.122) -- (5.437,0.123) -- (5.436,0.124) -- (5.436,0.125) -- (5.436,0.126) -- (5.435,0.126) -- (5.435,0.127) -- (5.434,0.128) -- (5.434,0.129) -- (5.433,0.129) -- (5.433,0.130) -- (5.432,0.130);
  \draw[black!45, line width=0.35pt, fill=white] (4.215,-0.047) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.386,0.302) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.815,0.240) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.292,0.061) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.695,0.545) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.548,-0.028) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.166,0.538) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.526,-0.128) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.437,-0.014) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.268,0.121) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.242,0.329) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.444,0.100) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.590,0.384) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.987,-0.118) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.925,-0.066) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.176,-0.154) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.974,-0.179) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.965,-0.438) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.228,-0.371) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.417,0.122) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.784,0.002) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.963,-0.063) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.192,-0.609) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.137,-0.141) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.376,-0.391) circle (1.5pt);
  \draw[link0] (4.166,0.538) -- (4.513,0.738);
  \draw[link0] (5.192,-0.609) -- (5.538,-0.409);
  \draw[link0] (5.417,0.122) -- (5.764,0.322);
  \draw[vel, line width=0.55pt] (4.513,0.738) -- ++(-0.158,0.163);
  \draw[vel, line width=0.55pt] (5.538,-0.409) -- ++(-0.158,0.163);
  \draw[vel, line width=0.55pt] (5.764,0.322) -- ++(-0.158,0.163);
  \fill[agent] (4.561,0.153) circle (1.5pt);
  \fill[agent] (4.733,0.502) circle (1.5pt);
  \fill[agent] (5.162,0.440) circle (1.5pt);
  \fill[agent] (4.638,0.261) circle (1.5pt);
  \fill[agent] (5.042,0.745) circle (1.5pt);
  \fill[agent] (4.894,0.172) circle (1.5pt);
  \fill[agent] (4.513,0.738) circle (1.5pt);
  \fill[agent] (4.873,0.072) circle (1.5pt);
  \fill[agent] (4.784,0.186) circle (1.5pt);
  \fill[agent] (4.615,0.321) circle (1.5pt);
  \fill[agent] (4.589,0.529) circle (1.5pt);
  \fill[agent] (4.790,0.300) circle (1.5pt);
  \fill[agent] (4.937,0.584) circle (1.5pt);
  \fill[agent] (5.334,0.082) circle (1.5pt);
  \fill[agent] (5.272,0.134) circle (1.5pt);
  \fill[agent] (5.522,0.046) circle (1.5pt);
  \fill[agent] (5.320,0.021) circle (1.5pt);
  \fill[agent] (5.311,-0.238) circle (1.5pt);
  \fill[agent] (5.575,-0.171) circle (1.5pt);
  \fill[agent] (5.764,0.322) circle (1.5pt);
  \fill[agent] (5.130,0.202) circle (1.5pt);
  \fill[agent] (5.309,0.137) circle (1.5pt);
  \fill[agent] (5.538,-0.409) circle (1.5pt);
  \fill[agent] (5.483,0.059) circle (1.5pt);
  \fill[agent] (5.722,-0.191) circle (1.5pt);
  \draw[zero] (4.750,0.000) +(-2.2pt,-2.2pt) -- +(2.2pt,2.2pt) +(-2.2pt,2.2pt) -- +(2.2pt,-2.2pt);
  \node[font=\scriptsize, text=black!65] at (3.870,-0.200) {$\nu$};
  \node[font=\scriptsize, text=agentcol] at (5.814,0.725) {$\mu_t$};
  \node[font=\scriptsize, text=velcol, above=-0.5pt] at (4.355,0.901) {$-A_{\mu_t}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
  scale=1.05, line cap=round, line join=round,
  frame/.style={draw=black!25, rounded corners=3pt, line width=0.4pt},
  paneltitle/.style={font=\small},
  agent/.style={fill=agentcol},
  vel/.style={-{Stealth[length=2.2pt, width=1.8pt]}, draw=velcol, line width=0.45pt},
  dens/.style={fill=denscol},
  orbit/.style={draw=velcol, opacity=0.55, line width=0.5pt, dash pattern=on 2pt off 1.3pt},
  link0/.style={draw=black!55, line width=0.45pt},
  zero/.style={draw=black!80, line width=0.7pt}
]
  \draw[frame] (-1.650,-1.450) rectangle (1.650,1.450);
  \node[paneltitle] at (0.000,1.720) {a point in $\mathbb R^2$};
  \draw[orbit] (0.734,-0.949) -- (0.760,-0.880) -- (0.782,-0.813) -- (0.802,-0.748) -- (0.818,-0.685) -- (0.832,-0.623) -- (0.843,-0.563) -- (0.852,-0.505) -- (0.858,-0.448) -- (0.861,-0.392) -- (0.862,-0.338) -- (0.861,-0.285) -- (0.858,-0.233) -- (0.853,-0.183) -- (0.845,-0.134) -- (0.836,-0.087) -- (0.825,-0.041) -- (0.812,0.004) -- (0.797,0.047) -- (0.781,0.088) -- (0.763,0.128) -- (0.743,0.166) -- (0.722,0.203) -- (0.700,0.238) -- (0.676,0.272) -- (0.652,0.304) -- (0.626,0.334) -- (0.599,0.362) -- (0.571,0.389) -- (0.542,0.414) -- (0.513,0.437) -- (0.482,0.458) -- (0.452,0.478) -- (0.420,0.495) -- (0.388,0.511) -- (0.356,0.526) -- (0.324,0.538) -- (0.291,0.549) -- (0.258,0.558) -- (0.225,0.565) -- (0.193,0.570) -- (0.160,0.574) -- (0.128,0.576) -- (0.095,0.576) -- (0.064,0.575) -- (0.032,0.572) -- (0.001,0.568) -- (-0.029,0.562) -- (-0.059,0.554) -- (-0.088,0.545) -- (-0.116,0.535) -- (-0.143,0.523) -- (-0.170,0.511) -- (-0.196,0.496) -- (-0.220,0.481) -- (-0.244,0.465) -- (-0.266,0.447) -- (-0.288,0.429) -- (-0.308,0.409) -- (-0.327,0.389) -- (-0.345,0.368) -- (-0.362,0.346) -- (-0.377,0.324) -- (-0.391,0.301) -- (-0.404,0.277) -- (-0.415,0.253) -- (-0.425,0.229) -- (-0.434,0.204) -- (-0.441,0.179) -- (-0.447,0.154) -- (-0.451,0.129) -- (-0.455,0.104) -- (-0.457,0.079) -- (-0.457,0.054) -- (-0.456,0.029) -- (-0.454,0.004) -- (-0.451,-0.020) -- (-0.446,-0.044) -- (-0.441,-0.068) -- (-0.434,-0.091) -- (-0.425,-0.113) -- (-0.416,-0.135) -- (-0.406,-0.157) -- (-0.394,-0.177) -- (-0.382,-0.197) -- (-0.369,-0.216) -- (-0.354,-0.234) -- (-0.339,-0.252) -- (-0.323,-0.268) -- (-0.307,-0.284) -- (-0.289,-0.298) -- (-0.272,-0.312) -- (-0.253,-0.324) -- (-0.234,-0.335) -- (-0.214,-0.346) -- (-0.194,-0.355) -- (-0.174,-0.363) -- (-0.153,-0.370) -- (-0.133,-0.375) -- (-0.112,-0.380) -- (-0.090,-0.384) -- (-0.069,-0.386) -- (-0.048,-0.387) -- (-0.027,-0.387) -- (-0.006,-0.386) -- (0.015,-0.384) -- (0.035,-0.381) -- (0.055,-0.377) -- (0.075,-0.371) -- (0.095,-0.365) -- (0.114,-0.358) -- (0.132,-0.349) -- (0.150,-0.340) -- (0.168,-0.330) -- (0.184,-0.319) -- (0.200,-0.307) -- (0.216,-0.295) -- (0.230,-0.282) -- (0.244,-0.268) -- (0.257,-0.253) -- (0.269,-0.238) -- (0.280,-0.222) -- (0.291,-0.206) -- (0.300,-0.189) -- (0.308,-0.172) -- (0.316,-0.154) -- (0.322,-0.136) -- (0.328,-0.118) -- (0.332,-0.100) -- (0.336,-0.082) -- (0.338,-0.063) -- (0.340,-0.045) -- (0.340,-0.026) -- (0.340,-0.008) -- (0.339,0.011) -- (0.336,0.029) -- (0.333,0.047) -- (0.329,0.064) -- (0.323,0.082) -- (0.317,0.099) -- (0.310,0.115) -- (0.303,0.131) -- (0.294,0.147) -- (0.285,0.162) -- (0.274,0.176) -- (0.264,0.190) -- (0.252,0.203) -- (0.240,0.216) -- (0.227,0.228) -- (0.214,0.239) -- (0.200,0.249) -- (0.185,0.258) -- (0.171,0.267) -- (0.155,0.275) -- (0.140,0.282) -- (0.124,0.288) -- (0.108,0.293) -- (0.092,0.298) -- (0.075,0.301) -- (0.059,0.304) -- (0.042,0.305) -- (0.025,0.306) -- (0.009,0.306) -- (-0.008,0.305) -- (-0.024,0.303) -- (-0.040,0.301) -- (-0.056,0.297) -- (-0.072,0.293) -- (-0.087,0.287) -- (-0.102,0.281) -- (-0.117,0.275) -- (-0.131,0.267) -- (-0.145,0.259) -- (-0.158,0.250) -- (-0.171,0.240) -- (-0.183,0.230) -- (-0.194,0.219) -- (-0.205,0.208) -- (-0.215,0.196) -- (-0.225,0.183) -- (-0.234,0.170) -- (-0.242,0.157) -- (-0.249,0.143) -- (-0.256,0.129) -- (-0.262,0.115) -- (-0.267,0.100) -- (-0.271,0.085) -- (-0.274,0.071) -- (-0.277,0.055) -- (-0.279,0.040) -- (-0.280,0.025) -- (-0.280,0.010) -- (-0.279,-0.005) -- (-0.278,-0.020) -- (-0.275,-0.035) -- (-0.272,-0.050) -- (-0.269,-0.064) -- (-0.264,-0.078) -- (-0.259,-0.092) -- (-0.253,-0.106) -- (-0.246,-0.119) -- (-0.239,-0.131) -- (-0.230,-0.144) -- (-0.222,-0.155) -- (-0.212,-0.167) -- (-0.203,-0.177) -- (-0.192,-0.188) -- (-0.181,-0.197) -- (-0.170,-0.206) -- (-0.158,-0.214) -- (-0.146,-0.222) -- (-0.134,-0.229) -- (-0.121,-0.235) -- (-0.108,-0.241) -- (-0.094,-0.246) -- (-0.081,-0.250) -- (-0.067,-0.253) -- (-0.053,-0.256) -- (-0.039,-0.257) -- (-0.025,-0.259) -- (-0.011,-0.259) -- (0.003,-0.258) -- (0.017,-0.257) -- (0.031,-0.255) -- (0.044,-0.253) -- (0.058,-0.249) -- (0.071,-0.245) -- (0.084,-0.240) -- (0.096,-0.235) -- (0.109,-0.229) -- (0.120,-0.222) -- (0.132,-0.215) -- (0.143,-0.207) -- (0.154,-0.198) -- (0.164,-0.189) -- (0.173,-0.180) -- (0.182,-0.170) -- (0.191,-0.159) -- (0.199,-0.149) -- (0.206,-0.137) -- (0.212,-0.126) -- (0.218,-0.114) -- (0.224,-0.102) -- (0.228,-0.089) -- (0.232,-0.077) -- (0.236,-0.064) -- (0.238,-0.051) -- (0.240,-0.038) -- (0.241,-0.025) -- (0.242,-0.012) -- (0.241,0.001) -- (0.240,0.014) -- (0.239,0.027) -- (0.236,0.040) -- (0.233,0.052) -- (0.230,0.065) -- (0.225,0.077) -- (0.220,0.089) -- (0.215,0.100) -- (0.209,0.111) -- (0.202,0.122) -- (0.195,0.133) -- (0.187,0.143) -- (0.179,0.152) -- (0.170,0.161) -- (0.160,0.170) -- (0.151,0.178) -- (0.141,0.185) -- (0.130,0.192) -- (0.119,0.198) -- (0.108,0.204) -- (0.097,0.209) -- (0.085,0.214) -- (0.073,0.218) -- (0.062,0.221) -- (0.049,0.223) -- (0.037,0.225) -- (0.025,0.226) -- (0.013,0.227) -- (0.000,0.227) -- (-0.012,0.226) -- (-0.024,0.225) -- (-0.036,0.223) -- (-0.048,0.220) -- (-0.059,0.217) -- (-0.071,0.213) -- (-0.082,0.208) -- (-0.093,0.203) -- (-0.104,0.197) -- (-0.114,0.191) -- (-0.124,0.184) -- (-0.133,0.177) -- (-0.142,0.169) -- (-0.151,0.161) -- (-0.159,0.152) -- (-0.167,0.143) -- (-0.174,0.134) -- (-0.181,0.124) -- (-0.187,0.114) -- (-0.192,0.103) -- (-0.197,0.093) -- (-0.201,0.082) -- (-0.205,0.071) -- (-0.208,0.060) -- (-0.211,0.048) -- (-0.213,0.037) -- (-0.214,0.025) -- (-0.215,0.013) -- (-0.215,0.002) -- (-0.214,-0.010) -- (-0.213,-0.021) -- (-0.211,-0.033) -- (-0.208,-0.044) -- (-0.205,-0.055) -- (-0.202,-0.066) -- (-0.198,-0.076) -- (-0.193,-0.087) -- (-0.188,-0.097) -- (-0.182,-0.107) -- (-0.175,-0.116) -- (-0.169,-0.125) -- (-0.161,-0.134) -- (-0.154,-0.142) -- (-0.145,-0.150) -- (-0.137,-0.157) -- (-0.128,-0.164) -- (-0.119,-0.170) -- (-0.109,-0.176) -- (-0.099,-0.182) -- (-0.089,-0.186) -- (-0.079,-0.191) -- (-0.069,-0.194) -- (-0.058,-0.197) -- (-0.047,-0.200) -- (-0.036,-0.202) -- (-0.025,-0.203) -- (-0.014,-0.204) -- (-0.003,-0.204) -- (0.008,-0.203) -- (0.019,-0.202) -- (0.030,-0.201) -- (0.040,-0.198) -- (0.051,-0.196) -- (0.061,-0.192) -- (0.071,-0.188) -- (0.081,-0.184) -- (0.091,-0.179) -- (0.100,-0.174) -- (0.109,-0.168) -- (0.118,-0.161) -- (0.126,-0.154) -- (0.134,-0.147) -- (0.142,-0.139) -- (0.149,-0.131) -- (0.155,-0.123) -- (0.162,-0.114) -- (0.167,-0.105) -- (0.172,-0.096) -- (0.177,-0.086) -- (0.181,-0.077) -- (0.185,-0.067) -- (0.188,-0.056) -- (0.190,-0.046) -- (0.192,-0.036) -- (0.193,-0.025) -- (0.194,-0.015) -- (0.194,-0.004) -- (0.194,0.006) -- (0.193,0.017) -- (0.192,0.027) -- (0.190,0.037) -- (0.187,0.047) -- (0.184,0.057) -- (0.180,0.067) -- (0.176,0.076) -- (0.172,0.086) -- (0.167,0.095) -- (0.161,0.103) -- (0.155,0.112) -- (0.148,0.120) -- (0.142,0.127) -- (0.134,0.135) -- (0.127,0.141) -- (0.119,0.148) -- (0.110,0.154) -- (0.102,0.159) -- (0.093,0.164) -- (0.084,0.169) -- (0.074,0.173) -- (0.065,0.176) -- (0.055,0.179) -- (0.045,0.182) -- (0.035,0.184) -- (0.025,0.185) -- (0.015,0.186) -- (0.005,0.186) -- (-0.005,0.186) -- (-0.015,0.185) -- (-0.025,0.184) -- (-0.034,0.182) -- (-0.044,0.180) -- (-0.054,0.177) -- (-0.063,0.173) -- (-0.072,0.169) -- (-0.081,0.165) -- (-0.090,0.160) -- (-0.098,0.155) -- (-0.106,0.149) -- (-0.114,0.143) -- (-0.121,0.136) -- (-0.128,0.130) -- (-0.135,0.122) -- (-0.141,0.115) -- (-0.147,0.107) -- (-0.152,0.099) -- (-0.157,0.090) -- (-0.161,0.081) -- (-0.165,0.072) -- (-0.169,0.063) -- (-0.172,0.054) -- (-0.174,0.045) -- (-0.176,0.035) -- (-0.177,0.026) -- (-0.178,0.016) -- (-0.179,0.006) -- (-0.179,-0.003) -- (-0.178,-0.013) -- (-0.177,-0.022) -- (-0.175,-0.032) -- (-0.173,-0.041) -- (-0.170,-0.050) -- (-0.167,-0.059) -- (-0.163,-0.068) -- (-0.159,-0.077) -- (-0.155,-0.085) -- (-0.149,-0.093) -- (-0.144,-0.101) -- (-0.138,-0.109) -- (-0.132,-0.116) -- (-0.125,-0.122) -- (-0.118,-0.129) -- (-0.111,-0.135) -- (-0.104,-0.141) -- (-0.096,-0.146) -- (-0.088,-0.150) -- (-0.079,-0.155) -- (-0.071,-0.159) -- (-0.062,-0.162) -- (-0.053,-0.165) -- (-0.044,-0.167) -- (-0.035,-0.169) -- (-0.026,-0.171) -- (-0.017,-0.172) -- (-0.007,-0.172) -- (0.002,-0.172) -- (0.011,-0.171) -- (0.020,-0.170) -- (0.030,-0.169) -- (0.039,-0.167) -- (0.047,-0.164) -- (0.056,-0.161) -- (0.065,-0.158) -- (0.073,-0.154) -- (0.081,-0.149) -- (0.089,-0.145) -- (0.096,-0.139) -- (0.104,-0.134) -- (0.111,-0.128) -- (0.117,-0.122) -- (0.123,-0.115) -- (0.129,-0.108) -- (0.135,-0.101) -- (0.140,-0.093) -- (0.144,-0.086) -- (0.149,-0.077) -- (0.152,-0.069) -- (0.156,-0.061) -- (0.159,-0.052) -- (0.161,-0.044) -- (0.163,-0.035) -- (0.164,-0.026) -- (0.165,-0.017) -- (0.166,-0.008) -- (0.166,0.001) -- (0.165,0.010) -- (0.164,0.019) -- (0.163,0.027) -- (0.161,0.036) -- (0.159,0.045) -- (0.156,0.053) -- (0.153,0.061) -- (0.149,0.069) -- (0.145,0.077) -- (0.140,0.085) -- (0.135,0.092) -- (0.130,0.099) -- (0.124,0.106) -- (0.118,0.112) -- (0.112,0.118) -- (0.105,0.124) -- (0.098,0.130) -- (0.091,0.134) -- (0.084,0.139) -- (0.076,0.143) -- (0.068,0.147) -- (0.060,0.150) -- (0.052,0.153) -- (0.043,0.155) -- (0.035,0.157) -- (0.026,0.159) -- (0.018,0.160) -- (0.009,0.160) -- (0.000,0.160) -- (-0.008,0.160) -- (-0.017,0.159) -- (-0.025,0.158) -- (-0.034,0.156) -- (-0.042,0.154) -- (-0.050,0.151) -- (-0.058,0.148) -- (-0.066,0.144) -- (-0.074,0.141) -- (-0.081,0.136) -- (-0.088,0.131) -- (-0.095,0.126) -- (-0.102,0.121) -- (-0.108,0.115) -- (-0.114,0.109) -- (-0.120,0.103) -- (-0.125,0.096) -- (-0.130,0.089) -- (-0.134,0.082) -- (-0.138,0.074) -- (-0.142,0.067) -- (-0.145,0.059) -- (-0.148,0.051) -- (-0.150,0.043) -- (-0.152,0.035) -- (-0.154,0.026) -- (-0.155,0.018) -- (-0.155,0.010) -- (-0.155,0.001) -- (-0.155,-0.007) -- (-0.154,-0.015) -- (-0.153,-0.024) -- (-0.151,-0.032) -- (-0.149,-0.040) -- (-0.147,-0.048) -- (-0.144,-0.056) -- (-0.140,-0.063) -- (-0.137,-0.071) -- (-0.133,-0.078) -- (-0.128,-0.085) -- (-0.123,-0.091) -- (-0.118,-0.098) -- (-0.112,-0.104) -- (-0.106,-0.110) -- (-0.100,-0.115) -- (-0.094,-0.120) -- (-0.087,-0.125) -- (-0.080,-0.129) -- (-0.073,-0.133) -- (-0.066,-0.137) -- (-0.058,-0.140) -- (-0.050,-0.143) -- (-0.043,-0.145) -- (-0.035,-0.147) -- (-0.027,-0.149) -- (-0.019,-0.150) -- (-0.010,-0.150) -- (-0.002,-0.151) -- (0.006,-0.150) -- (0.014,-0.150) -- (0.022,-0.149) -- (0.030,-0.147) -- (0.038,-0.145) -- (0.045,-0.143) -- (0.053,-0.140) -- (0.060,-0.137) -- (0.068,-0.133) -- (0.075,-0.129) -- (0.081,-0.125) -- (0.088,-0.120) -- (0.094,-0.115) -- (0.100,-0.110) -- (0.106,-0.104) -- (0.111,-0.098) -- (0.116,-0.092) -- (0.121,-0.085) -- (0.125,-0.079) -- (0.129,-0.072) -- (0.133,-0.065) -- (0.136,-0.057) -- (0.139,-0.050) -- (0.141,-0.042) -- (0.143,-0.035) -- (0.144,-0.027) -- (0.145,-0.019) -- (0.146,-0.011) -- (0.146,-0.003) -- (0.146,0.005) -- (0.146,0.013) -- (0.145,0.020) -- (0.143,0.028) -- (0.141,0.036) -- (0.139,0.043) -- (0.136,0.051) -- (0.133,0.058) -- (0.130,0.065) -- (0.126,0.072) -- (0.122,0.078) -- (0.117,0.085) -- (0.112,0.091) -- (0.107,0.097) -- (0.102,0.102) -- (0.096,0.107) -- (0.090,0.112) -- (0.084,0.117) -- (0.077,0.121) -- (0.071,0.125) -- (0.064,0.129) -- (0.057,0.132) -- (0.049,0.134) -- (0.042,0.137) -- (0.035,0.139) -- (0.027,0.140) -- (0.019,0.141) -- (0.012,0.142) -- (0.004,0.142) -- (-0.004,0.142) -- (-0.011,0.142) -- (-0.019,0.141) -- (-0.026,0.139) -- (-0.034,0.138) -- (-0.041,0.136) -- (-0.048,0.133) -- (-0.055,0.130) -- (-0.062,0.127) -- (-0.069,0.123) -- (-0.075,0.119) -- (-0.082,0.115) -- (-0.088,0.110) -- (-0.093,0.105) -- (-0.099,0.100) -- (-0.104,0.094) -- (-0.109,0.088) -- (-0.113,0.082) -- (-0.118,0.076) -- (-0.121,0.070) -- (-0.125,0.063) -- (-0.128,0.056) -- (-0.131,0.049) -- (-0.133,0.042) -- (-0.135,0.035) -- (-0.136,0.027) -- (-0.138,0.020) -- (-0.138,0.012) -- (-0.139,0.005) -- (-0.139,-0.003) -- (-0.138,-0.010) -- (-0.137,-0.017) -- (-0.136,-0.025) -- (-0.134,-0.032) -- (-0.132,-0.039) -- (-0.130,-0.046) -- (-0.127,-0.053) -- (-0.124,-0.060) -- (-0.120,-0.066) -- (-0.117,-0.073) -- (-0.112,-0.079) -- (-0.108,-0.085) -- (-0.103,-0.090) -- (-0.098,-0.096) -- (-0.093,-0.101) -- (-0.087,-0.105) -- (-0.081,-0.110) -- (-0.075,-0.114) -- (-0.069,-0.118) -- (-0.062,-0.121) -- (-0.055,-0.124) -- (-0.049,-0.127) -- (-0.042,-0.129) -- (-0.035,-0.131) -- (-0.027,-0.133) -- (-0.020,-0.134) -- (-0.013,-0.135) -- (-0.006,-0.135) -- (0.002,-0.135) -- (0.009,-0.135) -- (0.016,-0.134) -- (0.023,-0.133) -- (0.030,-0.131) -- (0.037,-0.129) -- (0.044,-0.127) -- (0.051,-0.124) -- (0.058,-0.121) -- (0.064,-0.118) -- (0.070,-0.114) -- (0.076,-0.110) -- (0.082,-0.106);
  \draw[orbit, -{Stealth[length=3pt, width=2.6pt]}] (0.859,-0.428) -- (0.861,-0.397);
  \draw[orbit, -{Stealth[length=3pt, width=2.6pt]}] (-0.432,0.211) -- (-0.436,0.197);
  \draw[link0] (0,0) -- (0.566,0.393);
  \draw[vel, line width=0.6pt] (0.566,0.393) -- ++(-0.317,0.283) node[pos=1, above=-0.5pt, font=\scriptsize, text=velcol] {$-Jx(t)-\varepsilon(t)x(t)$};
  \fill[agent] (0.566,0.393) circle (2.1pt) node[right=2pt, font=\scriptsize, text=agentcol] {$x(t)$};
  \draw[zero] (0.000,0.000) +(-2.2pt,-2.2pt) -- +(2.2pt,2.2pt) +(-2.2pt,2.2pt) -- +(2.2pt,-2.2pt);
  \draw[frame] (3.100,-1.450) rectangle (6.400,1.450);
  \node[paneltitle] at (4.750,1.720) {a population in $\mathcal P_2(\mathbb R^2)$};
  \begin{scope}
  \clip (3.100,-1.450) rectangle (6.400,1.450);
  \fill[dens, path fading=tikbump, fill opacity=0.6] (4.520,-0.411) ellipse (0.680 and 0.493);
  \fill[dens, path fading=tikbump, fill opacity=0.6] (5.132,-0.657) ellipse (0.527 and 0.680);
  \end{scope}
  \draw[orbit, opacity=0.8] (4.330,-0.073) -- (4.337,-0.066) -- (4.345,-0.060) -- (4.352,-0.053) -- (4.360,-0.047) -- (4.367,-0.041) -- (4.374,-0.034) -- (4.381,-0.028) -- (4.387,-0.022) -- (4.394,-0.015) -- (4.400,-0.009) -- (4.407,-0.003) -- (4.413,0.004) -- (4.419,0.010) -- (4.425,0.016) -- (4.431,0.022) -- (4.437,0.029) -- (4.442,0.035) -- (4.448,0.041) -- (4.453,0.047) -- (4.458,0.054) -- (4.463,0.060) -- (4.468,0.066) -- (4.473,0.072) -- (4.478,0.079) -- (4.483,0.085) -- (4.487,0.091) -- (4.492,0.097) -- (4.496,0.103) -- (4.500,0.109) -- (4.505,0.116) -- (4.509,0.122) -- (4.513,0.128) -- (4.516,0.134) -- (4.520,0.140) -- (4.524,0.146) -- (4.527,0.152) -- (4.531,0.158) -- (4.534,0.164) -- (4.538,0.171) -- (4.541,0.177) -- (4.544,0.183) -- (4.547,0.189) -- (4.550,0.195) -- (4.553,0.201) -- (4.555,0.207) -- (4.558,0.213) -- (4.561,0.219) -- (4.563,0.224) -- (4.566,0.230) -- (4.568,0.236) -- (4.570,0.242) -- (4.572,0.248) -- (4.574,0.254) -- (4.576,0.260) -- (4.578,0.266) -- (4.580,0.271) -- (4.582,0.277) -- (4.583,0.283) -- (4.585,0.289) -- (4.587,0.294) -- (4.588,0.300) -- (4.589,0.306) -- (4.591,0.311) -- (4.592,0.317) -- (4.593,0.323) -- (4.594,0.328) -- (4.595,0.334) -- (4.596,0.340) -- (4.597,0.345) -- (4.598,0.351) -- (4.598,0.356) -- (4.599,0.362) -- (4.600,0.367) -- (4.600,0.373) -- (4.601,0.378) -- (4.601,0.383) -- (4.601,0.389) -- (4.602,0.394) -- (4.602,0.399) -- (4.602,0.405) -- (4.602,0.410) -- (4.602,0.415) -- (4.602,0.420) -- (4.602,0.426) -- (4.601,0.431) -- (4.601,0.436) -- (4.601,0.441) -- (4.601,0.446) -- (4.600,0.451) -- (4.600,0.456) -- (4.599,0.461) -- (4.598,0.466) -- (4.598,0.471) -- (4.597,0.476) -- (4.596,0.481) -- (4.595,0.486) -- (4.594,0.491) -- (4.593,0.495) -- (4.592,0.500) -- (4.591,0.505) -- (4.590,0.510) -- (4.589,0.514) -- (4.588,0.519) -- (4.587,0.523) -- (4.585,0.528) -- (4.584,0.532) -- (4.582,0.537) -- (4.581,0.541) -- (4.579,0.546) -- (4.578,0.550) -- (4.576,0.555) -- (4.575,0.559) -- (4.573,0.563) -- (4.571,0.568) -- (4.569,0.572) -- (4.567,0.576) -- (4.566,0.580) -- (4.564,0.584) -- (4.562,0.588) -- (4.560,0.592) -- (4.557,0.596) -- (4.555,0.600) -- (4.553,0.604) -- (4.551,0.608) -- (4.549,0.612) -- (4.546,0.616) -- (4.544,0.620) -- (4.542,0.623) -- (4.539,0.627) -- (4.537,0.631) -- (4.534,0.634) -- (4.532,0.638) -- (4.529,0.641) -- (4.527,0.645) -- (4.524,0.648) -- (4.521,0.652) -- (4.519,0.655) -- (4.516,0.659) -- (4.513,0.662) -- (4.510,0.665) -- (4.507,0.668) -- (4.505,0.671) -- (4.502,0.675) -- (4.499,0.678) -- (4.496,0.681) -- (4.493,0.684) -- (4.490,0.687) -- (4.487,0.690) -- (4.484,0.693) -- (4.480,0.695) -- (4.477,0.698) -- (4.474,0.701) -- (4.471,0.704) -- (4.468,0.706) -- (4.464,0.709) -- (4.461,0.712) -- (4.458,0.714) -- (4.455,0.717) -- (4.451,0.719) -- (4.448,0.721) -- (4.444,0.724) -- (4.441,0.726) -- (4.438,0.728) -- (4.434,0.731) -- (4.431,0.733) -- (4.427,0.735) -- (4.424,0.737) -- (4.420,0.739) -- (4.416,0.741) -- (4.413,0.743) -- (4.409,0.745) -- (4.406,0.747) -- (4.402,0.749) -- (4.398,0.751) -- (4.395,0.752) -- (4.391,0.754) -- (4.387,0.756) -- (4.383,0.757) -- (4.380,0.759) -- (4.376,0.760) -- (4.372,0.762) -- (4.368,0.763) -- (4.365,0.765) -- (4.361,0.766) -- (4.357,0.767) -- (4.353,0.768) -- (4.349,0.770) -- (4.345,0.771) -- (4.342,0.772) -- (4.338,0.773) -- (4.334,0.774) -- (4.330,0.775) -- (4.326,0.776) -- (4.322,0.777) -- (4.318,0.778) -- (4.314,0.778) -- (4.310,0.779) -- (4.307,0.780) -- (4.303,0.781) -- (4.299,0.781) -- (4.295,0.782) -- (4.291,0.782) -- (4.287,0.783) -- (4.283,0.783) -- (4.279,0.784) -- (4.275,0.784) -- (4.271,0.784) -- (4.267,0.785) -- (4.263,0.785) -- (4.259,0.785) -- (4.255,0.785) -- (4.251,0.785) -- (4.247,0.785) -- (4.243,0.785) -- (4.240,0.785) -- (4.236,0.785) -- (4.232,0.785) -- (4.228,0.785) -- (4.224,0.785) -- (4.220,0.784) -- (4.216,0.784) -- (4.212,0.784) -- (4.208,0.783) -- (4.204,0.783) -- (4.200,0.782) -- (4.196,0.782) -- (4.193,0.781) -- (4.189,0.781) -- (4.185,0.780) -- (4.181,0.779) -- (4.177,0.779) -- (4.173,0.778) -- (4.169,0.777) -- (4.166,0.776) -- (4.162,0.775) -- (4.158,0.775) -- (4.154,0.774) -- (4.151,0.773) -- (4.147,0.772) -- (4.143,0.770) -- (4.139,0.769) -- (4.136,0.768) -- (4.132,0.767) -- (4.128,0.766) -- (4.125,0.764) -- (4.121,0.763) -- (4.117,0.762) -- (4.114,0.760) -- (4.110,0.759) -- (4.106,0.757) -- (4.103,0.756) -- (4.099,0.754) -- (4.096,0.753) -- (4.092,0.751) -- (4.089,0.750) -- (4.085,0.748) -- (4.082,0.746) -- (4.078,0.744) -- (4.075,0.743) -- (4.071,0.741) -- (4.068,0.739) -- (4.065,0.737) -- (4.061,0.735) -- (4.058,0.733) -- (4.055,0.731) -- (4.051,0.729) -- (4.048,0.727) -- (4.045,0.725) -- (4.042,0.723) -- (4.038,0.721) -- (4.035,0.719) -- (4.032,0.716) -- (4.029,0.714) -- (4.026,0.712) -- (4.023,0.709) -- (4.020,0.707) -- (4.017,0.705) -- (4.014,0.702) -- (4.011,0.700) -- (4.008,0.697) -- (4.005,0.695) -- (4.002,0.692) -- (3.999,0.690) -- (3.996,0.687) -- (3.994,0.685) -- (3.991,0.682) -- (3.988,0.679) -- (3.985,0.677) -- (3.983,0.674) -- (3.980,0.671) -- (3.977,0.668) -- (3.975,0.666) -- (3.972,0.663) -- (3.970,0.660) -- (3.967,0.657) -- (3.964,0.654) -- (3.962,0.651) -- (3.960,0.648) -- (3.957,0.645) -- (3.955,0.642) -- (3.952,0.639) -- (3.950,0.636) -- (3.948,0.633) -- (3.946,0.630) -- (3.943,0.627) -- (3.941,0.624) -- (3.939,0.621) -- (3.937,0.618) -- (3.935,0.615) -- (3.933,0.611) -- (3.931,0.608) -- (3.929,0.605) -- (3.927,0.602) -- (3.925,0.598) -- (3.923,0.595) -- (3.921,0.592) -- (3.919,0.589) -- (3.918,0.585) -- (3.916,0.582) -- (3.914,0.579) -- (3.912,0.575) -- (3.911,0.572) -- (3.909,0.568) -- (3.908,0.565) -- (3.906,0.561) -- (3.904,0.558) -- (3.903,0.555) -- (3.902,0.551) -- (3.900,0.548) -- (3.899,0.544) -- (3.897,0.541) -- (3.896,0.537) -- (3.895,0.534) -- (3.894,0.530) -- (3.892,0.526) -- (3.891,0.523) -- (3.890,0.519) -- (3.889,0.516) -- (3.888,0.512) -- (3.887,0.509) -- (3.886,0.505) -- (3.885,0.501) -- (3.884,0.498) -- (3.883,0.494) -- (3.882,0.491) -- (3.882,0.487) -- (3.881,0.483) -- (3.880,0.480) -- (3.879,0.476) -- (3.879,0.472) -- (3.878,0.469) -- (3.878,0.465) -- (3.877,0.461) -- (3.876,0.458) -- (3.876,0.454) -- (3.876,0.450) -- (3.875,0.447) -- (3.875,0.443) -- (3.874,0.439) -- (3.874,0.436) -- (3.874,0.432) -- (3.874,0.428) -- (3.873,0.425) -- (3.873,0.421) -- (3.873,0.417) -- (3.873,0.414) -- (3.873,0.410) -- (3.873,0.406) -- (3.873,0.403) -- (3.873,0.399) -- (3.873,0.395) -- (3.873,0.392) -- (3.873,0.388) -- (3.874,0.384) -- (3.874,0.381) -- (3.874,0.377) -- (3.874,0.373) -- (3.875,0.370) -- (3.875,0.366) -- (3.875,0.363) -- (3.876,0.359) -- (3.876,0.355) -- (3.877,0.352) -- (3.877,0.348) -- (3.878,0.345) -- (3.879,0.341) -- (3.879,0.338) -- (3.880,0.334) -- (3.881,0.330) -- (3.881,0.327) -- (3.882,0.323) -- (3.883,0.320) -- (3.884,0.316) -- (3.885,0.313) -- (3.886,0.309) -- (3.887,0.306) -- (3.887,0.303) -- (3.888,0.299) -- (3.890,0.296) -- (3.891,0.292) -- (3.892,0.289) -- (3.893,0.286) -- (3.894,0.282) -- (3.895,0.279) -- (3.896,0.276) -- (3.898,0.272) -- (3.899,0.269) -- (3.900,0.266) -- (3.902,0.262) -- (3.903,0.259) -- (3.904,0.256) -- (3.906,0.253) -- (3.907,0.249) -- (3.909,0.246) -- (3.910,0.243) -- (3.912,0.240) -- (3.913,0.237) -- (3.915,0.234) -- (3.917,0.231) -- (3.918,0.228) -- (3.920,0.224) -- (3.922,0.221) -- (3.924,0.218) -- (3.925,0.215) -- (3.927,0.212) -- (3.929,0.209) -- (3.931,0.207) -- (3.933,0.204) -- (3.935,0.201) -- (3.937,0.198) -- (3.939,0.195) -- (3.940,0.192) -- (3.943,0.189) -- (3.945,0.187) -- (3.947,0.184) -- (3.949,0.181) -- (3.951,0.178) -- (3.953,0.176) -- (3.955,0.173) -- (3.957,0.170) -- (3.959,0.168) -- (3.962,0.165) -- (3.964,0.163) -- (3.966,0.160) -- (3.968,0.158) -- (3.971,0.155) -- (3.973,0.153) -- (3.975,0.150) -- (3.978,0.148) -- (3.980,0.145) -- (3.983,0.143) -- (3.985,0.141) -- (3.988,0.139) -- (3.990,0.136) -- (3.993,0.134) -- (3.995,0.132) -- (3.998,0.130) -- (4.000,0.127) -- (4.003,0.125) -- (4.005,0.123) -- (4.008,0.121) -- (4.010,0.119) -- (4.013,0.117) -- (4.016,0.115) -- (4.018,0.113) -- (4.021,0.111) -- (4.024,0.109) -- (4.026,0.107) -- (4.029,0.105) -- (4.032,0.104) -- (4.035,0.102) -- (4.037,0.100) -- (4.040,0.098) -- (4.043,0.097) -- (4.046,0.095) -- (4.049,0.093) -- (4.052,0.092) -- (4.054,0.090) -- (4.057,0.088) -- (4.060,0.087) -- (4.063,0.085) -- (4.066,0.084) -- (4.069,0.083) -- (4.072,0.081) -- (4.075,0.080) -- (4.078,0.078) -- (4.080,0.077) -- (4.083,0.076) -- (4.086,0.075) -- (4.089,0.073) -- (4.092,0.072) -- (4.095,0.071) -- (4.098,0.070) -- (4.101,0.069) -- (4.104,0.068) -- (4.107,0.067) -- (4.110,0.066) -- (4.113,0.065) -- (4.116,0.064) -- (4.119,0.063) -- (4.122,0.062) -- (4.125,0.061) -- (4.128,0.060) -- (4.131,0.060) -- (4.134,0.059) -- (4.137,0.058) -- (4.141,0.057) -- (4.144,0.057) -- (4.147,0.056) -- (4.150,0.056) -- (4.153,0.055) -- (4.156,0.054) -- (4.159,0.054) -- (4.162,0.053) -- (4.165,0.053) -- (4.168,0.053) -- (4.171,0.052) -- (4.174,0.052) -- (4.177,0.052) -- (4.180,0.051) -- (4.183,0.051) -- (4.186,0.051) -- (4.189,0.051) -- (4.192,0.051) -- (4.195,0.050) -- (4.198,0.050) -- (4.202,0.050) -- (4.205,0.050) -- (4.208,0.050) -- (4.211,0.050) -- (4.214,0.050) -- (4.217,0.050) -- (4.220,0.051) -- (4.223,0.051) -- (4.226,0.051) -- (4.229,0.051) -- (4.232,0.051) -- (4.235,0.052) -- (4.237,0.052) -- (4.240,0.052) -- (4.243,0.053) -- (4.246,0.053) -- (4.249,0.053) -- (4.252,0.054) -- (4.255,0.054) -- (4.258,0.055) -- (4.261,0.055) -- (4.264,0.056) -- (4.267,0.056) -- (4.269,0.057) -- (4.272,0.058) -- (4.275,0.058) -- (4.278,0.059) -- (4.281,0.060) -- (4.284,0.061) -- (4.286,0.061) -- (4.289,0.062) -- (4.292,0.063) -- (4.295,0.064) -- (4.297,0.065) -- (4.300,0.066) -- (4.303,0.067) -- (4.305,0.068) -- (4.308,0.069) -- (4.311,0.070) -- (4.313,0.071) -- (4.316,0.072) -- (4.319,0.073) -- (4.321,0.074) -- (4.324,0.075) -- (4.326,0.076) -- (4.329,0.078) -- (4.332,0.079) -- (4.334,0.080) -- (4.337,0.081) -- (4.339,0.083) -- (4.342,0.084) -- (4.344,0.085) -- (4.346,0.087) -- (4.349,0.088) -- (4.351,0.089) -- (4.354,0.091) -- (4.356,0.092) -- (4.358,0.094) -- (4.361,0.095) -- (4.363,0.097) -- (4.365,0.098) -- (4.367,0.100) -- (4.370,0.102) -- (4.372,0.103) -- (4.374,0.105) -- (4.376,0.107) -- (4.378,0.108) -- (4.380,0.110) -- (4.383,0.112) -- (4.385,0.113) -- (4.387,0.115) -- (4.389,0.117) -- (4.391,0.119) -- (4.393,0.121) -- (4.395,0.122) -- (4.397,0.124) -- (4.399,0.126) -- (4.401,0.128) -- (4.402,0.130) -- (4.404,0.132) -- (4.406,0.134) -- (4.408,0.136) -- (4.410,0.138) -- (4.412,0.140) -- (4.413,0.142) -- (4.415,0.144) -- (4.417,0.146) -- (4.418,0.148) -- (4.420,0.150) -- (4.422,0.152) -- (4.423,0.154) -- (4.425,0.156) -- (4.426,0.158) -- (4.428,0.160) -- (4.429,0.162) -- (4.431,0.165) -- (4.432,0.167) -- (4.434,0.169) -- (4.435,0.171) -- (4.436,0.173) -- (4.438,0.176) -- (4.439,0.178) -- (4.440,0.180) -- (4.442,0.182) -- (4.443,0.184) -- (4.444,0.187) -- (4.445,0.189) -- (4.446,0.191) -- (4.448,0.194) -- (4.449,0.196) -- (4.450,0.198) -- (4.451,0.201) -- (4.452,0.203) -- (4.453,0.205) -- (4.454,0.208) -- (4.455,0.210) -- (4.456,0.212) -- (4.457,0.215) -- (4.457,0.217) -- (4.458,0.219) -- (4.459,0.222) -- (4.460,0.224) -- (4.461,0.227) -- (4.461,0.229) -- (4.462,0.231) -- (4.463,0.234) -- (4.463,0.236) -- (4.464,0.239) -- (4.465,0.241) -- (4.465,0.243) -- (4.466,0.246) -- (4.466,0.248) -- (4.467,0.251) -- (4.467,0.253) -- (4.467,0.256) -- (4.468,0.258) -- (4.468,0.260) -- (4.469,0.263) -- (4.469,0.265) -- (4.469,0.268) -- (4.469,0.270) -- (4.470,0.273) -- (4.470,0.275) -- (4.470,0.277) -- (4.470,0.280) -- (4.470,0.282) -- (4.470,0.285) -- (4.471,0.287) -- (4.471,0.290) -- (4.471,0.292) -- (4.471,0.294) -- (4.471,0.297) -- (4.470,0.299) -- (4.470,0.302) -- (4.470,0.304) -- (4.470,0.306) -- (4.470,0.309) -- (4.470,0.311) -- (4.469,0.314) -- (4.469,0.316) -- (4.469,0.318) -- (4.469,0.321) -- (4.468,0.323) -- (4.468,0.325) -- (4.468,0.328) -- (4.467,0.330) -- (4.467,0.333) -- (4.466,0.335) -- (4.466,0.337) -- (4.465,0.339) -- (4.465,0.342) -- (4.464,0.344) -- (4.464,0.346);
  \draw[orbit, opacity=0.8] (5.202,-1.048) -- (5.204,-1.035) -- (5.206,-1.022) -- (5.208,-1.010) -- (5.210,-0.998) -- (5.212,-0.986) -- (5.214,-0.974) -- (5.216,-0.962) -- (5.217,-0.950) -- (5.219,-0.938) -- (5.221,-0.926) -- (5.222,-0.915) -- (5.224,-0.903) -- (5.225,-0.892) -- (5.227,-0.880) -- (5.228,-0.869) -- (5.230,-0.858) -- (5.231,-0.847) -- (5.232,-0.836) -- (5.233,-0.825) -- (5.234,-0.814) -- (5.235,-0.803) -- (5.236,-0.792) -- (5.237,-0.782) -- (5.238,-0.771) -- (5.239,-0.761) -- (5.240,-0.750) -- (5.240,-0.740) -- (5.241,-0.729) -- (5.242,-0.719) -- (5.242,-0.709) -- (5.243,-0.699) -- (5.243,-0.689) -- (5.244,-0.679) -- (5.244,-0.669) -- (5.244,-0.659) -- (5.244,-0.649) -- (5.245,-0.639) -- (5.245,-0.630) -- (5.245,-0.620) -- (5.245,-0.610) -- (5.245,-0.601) -- (5.245,-0.591) -- (5.244,-0.582) -- (5.244,-0.572) -- (5.244,-0.563) -- (5.244,-0.554) -- (5.243,-0.545) -- (5.243,-0.535) -- (5.242,-0.526) -- (5.242,-0.517) -- (5.241,-0.508) -- (5.241,-0.499) -- (5.240,-0.490) -- (5.239,-0.481) -- (5.238,-0.473) -- (5.238,-0.464) -- (5.237,-0.455) -- (5.236,-0.446) -- (5.235,-0.438) -- (5.234,-0.429) -- (5.233,-0.421) -- (5.232,-0.412) -- (5.230,-0.404) -- (5.229,-0.395) -- (5.228,-0.387) -- (5.227,-0.379) -- (5.225,-0.370) -- (5.224,-0.362) -- (5.222,-0.354) -- (5.221,-0.346) -- (5.219,-0.338) -- (5.218,-0.330) -- (5.216,-0.322) -- (5.214,-0.314) -- (5.213,-0.306) -- (5.211,-0.298) -- (5.209,-0.291) -- (5.207,-0.283) -- (5.205,-0.275) -- (5.203,-0.268) -- (5.201,-0.260) -- (5.199,-0.252) -- (5.197,-0.245) -- (5.195,-0.237) -- (5.193,-0.230) -- (5.190,-0.223) -- (5.188,-0.215) -- (5.186,-0.208) -- (5.183,-0.201) -- (5.181,-0.194) -- (5.178,-0.187) -- (5.176,-0.180) -- (5.173,-0.173) -- (5.171,-0.166) -- (5.168,-0.159) -- (5.166,-0.152) -- (5.163,-0.145) -- (5.160,-0.138) -- (5.157,-0.131) -- (5.155,-0.125) -- (5.152,-0.118) -- (5.149,-0.111) -- (5.146,-0.105) -- (5.143,-0.098) -- (5.140,-0.092) -- (5.137,-0.086) -- (5.134,-0.079) -- (5.131,-0.073) -- (5.127,-0.067) -- (5.124,-0.060) -- (5.121,-0.054) -- (5.118,-0.048) -- (5.114,-0.042) -- (5.111,-0.036) -- (5.108,-0.030) -- (5.104,-0.024) -- (5.101,-0.018) -- (5.097,-0.013) -- (5.094,-0.007) -- (5.090,-0.001) -- (5.087,0.005) -- (5.083,0.010) -- (5.080,0.016) -- (5.076,0.021) -- (5.072,0.027) -- (5.068,0.032) -- (5.065,0.038) -- (5.061,0.043) -- (5.057,0.048) -- (5.053,0.053) -- (5.049,0.058) -- (5.045,0.064) -- (5.042,0.069) -- (5.038,0.074) -- (5.034,0.079) -- (5.030,0.084) -- (5.026,0.088) -- (5.022,0.093) -- (5.017,0.098) -- (5.013,0.103) -- (5.009,0.107) -- (5.005,0.112) -- (5.001,0.117) -- (4.997,0.121) -- (4.992,0.126) -- (4.988,0.130) -- (4.984,0.134) -- (4.980,0.139) -- (4.975,0.143) -- (4.971,0.147) -- (4.967,0.151) -- (4.962,0.155) -- (4.958,0.159) -- (4.953,0.163) -- (4.949,0.167) -- (4.945,0.171) -- (4.940,0.175) -- (4.936,0.179) -- (4.931,0.182) -- (4.927,0.186) -- (4.922,0.190) -- (4.917,0.193) -- (4.913,0.197) -- (4.908,0.200) -- (4.904,0.204) -- (4.899,0.207) -- (4.895,0.210) -- (4.890,0.214) -- (4.885,0.217) -- (4.881,0.220) -- (4.876,0.223) -- (4.871,0.226) -- (4.867,0.229) -- (4.862,0.232) -- (4.857,0.235) -- (4.852,0.238) -- (4.848,0.241) -- (4.843,0.244) -- (4.838,0.246) -- (4.833,0.249) -- (4.829,0.252) -- (4.824,0.254) -- (4.819,0.257) -- (4.814,0.259) -- (4.809,0.261) -- (4.805,0.264) -- (4.800,0.266) -- (4.795,0.268) -- (4.790,0.270) -- (4.785,0.273) -- (4.781,0.275) -- (4.776,0.277) -- (4.771,0.279) -- (4.766,0.281) -- (4.761,0.282) -- (4.756,0.284) -- (4.752,0.286) -- (4.747,0.288) -- (4.742,0.289) -- (4.737,0.291) -- (4.732,0.293) -- (4.728,0.294) -- (4.723,0.296) -- (4.718,0.297) -- (4.713,0.298) -- (4.708,0.300) -- (4.703,0.301) -- (4.699,0.302) -- (4.694,0.303) -- (4.689,0.305) -- (4.684,0.306) -- (4.679,0.307) -- (4.675,0.308) -- (4.670,0.309) -- (4.665,0.310) -- (4.660,0.310) -- (4.656,0.311) -- (4.651,0.312) -- (4.646,0.313) -- (4.641,0.313) -- (4.637,0.314) -- (4.632,0.314) -- (4.627,0.315) -- (4.622,0.315) -- (4.618,0.316) -- (4.613,0.316) -- (4.608,0.316) -- (4.604,0.317) -- (4.599,0.317) -- (4.595,0.317) -- (4.590,0.317) -- (4.585,0.317) -- (4.581,0.317) -- (4.576,0.317) -- (4.572,0.317) -- (4.567,0.317) -- (4.563,0.317) -- (4.558,0.317) -- (4.554,0.317) -- (4.549,0.316) -- (4.545,0.316) -- (4.540,0.316) -- (4.536,0.315) -- (4.531,0.315) -- (4.527,0.315) -- (4.523,0.314) -- (4.518,0.313) -- (4.514,0.313) -- (4.510,0.312) -- (4.505,0.312) -- (4.501,0.311) -- (4.497,0.310) -- (4.493,0.309) -- (4.488,0.308) -- (4.484,0.307) -- (4.480,0.307) -- (4.476,0.306) -- (4.472,0.305) -- (4.468,0.304) -- (4.464,0.302) -- (4.459,0.301) -- (4.455,0.300) -- (4.451,0.299) -- (4.447,0.298) -- (4.443,0.297) -- (4.440,0.295) -- (4.436,0.294) -- (4.432,0.292) -- (4.428,0.291) -- (4.424,0.290) -- (4.420,0.288) -- (4.416,0.287) -- (4.413,0.285) -- (4.409,0.284) -- (4.405,0.282) -- (4.402,0.280) -- (4.398,0.279) -- (4.394,0.277) -- (4.391,0.275) -- (4.387,0.273) -- (4.384,0.271) -- (4.380,0.270) -- (4.377,0.268) -- (4.373,0.266) -- (4.370,0.264) -- (4.367,0.262) -- (4.363,0.260) -- (4.360,0.258) -- (4.357,0.256) -- (4.353,0.254) -- (4.350,0.252) -- (4.347,0.250) -- (4.344,0.247) -- (4.341,0.245) -- (4.337,0.243) -- (4.334,0.241) -- (4.331,0.238) -- (4.328,0.236) -- (4.325,0.234) -- (4.322,0.231) -- (4.320,0.229) -- (4.317,0.227) -- (4.314,0.224) -- (4.311,0.222) -- (4.308,0.219) -- (4.306,0.217) -- (4.303,0.214) -- (4.300,0.212) -- (4.298,0.209) -- (4.295,0.207) -- (4.292,0.204) -- (4.290,0.201) -- (4.287,0.199) -- (4.285,0.196) -- (4.283,0.193) -- (4.280,0.191) -- (4.278,0.188) -- (4.276,0.185) -- (4.273,0.182) -- (4.271,0.180) -- (4.269,0.177) -- (4.267,0.174) -- (4.264,0.171) -- (4.262,0.168) -- (4.260,0.165) -- (4.258,0.163) -- (4.256,0.160) -- (4.254,0.157) -- (4.252,0.154) -- (4.251,0.151) -- (4.249,0.148) -- (4.247,0.145) -- (4.245,0.142) -- (4.243,0.139) -- (4.242,0.136) -- (4.240,0.133) -- (4.238,0.130) -- (4.237,0.127) -- (4.235,0.124) -- (4.234,0.121) -- (4.232,0.118) -- (4.231,0.115) -- (4.230,0.112) -- (4.228,0.108) -- (4.227,0.105) -- (4.226,0.102) -- (4.224,0.099) -- (4.223,0.096) -- (4.222,0.093) -- (4.221,0.090) -- (4.220,0.087) -- (4.219,0.083) -- (4.218,0.080) -- (4.217,0.077) -- (4.216,0.074) -- (4.215,0.071) -- (4.214,0.068) -- (4.213,0.065) -- (4.212,0.061) -- (4.212,0.058) -- (4.211,0.055) -- (4.210,0.052) -- (4.210,0.049) -- (4.209,0.045) -- (4.209,0.042) -- (4.208,0.039) -- (4.207,0.036) -- (4.207,0.033) -- (4.207,0.030) -- (4.206,0.026) -- (4.206,0.023) -- (4.206,0.020) -- (4.205,0.017) -- (4.205,0.014) -- (4.205,0.011) -- (4.205,0.007) -- (4.205,0.004) -- (4.205,0.001) -- (4.204,-0.002) -- (4.204,-0.005) -- (4.204,-0.008) -- (4.205,-0.011) -- (4.205,-0.015) -- (4.205,-0.018) -- (4.205,-0.021) -- (4.205,-0.024) -- (4.205,-0.027) -- (4.206,-0.030) -- (4.206,-0.033) -- (4.206,-0.036) -- (4.207,-0.039) -- (4.207,-0.042) -- (4.207,-0.045) -- (4.208,-0.048) -- (4.208,-0.052) -- (4.209,-0.055) -- (4.210,-0.058) -- (4.210,-0.061) -- (4.211,-0.063) -- (4.212,-0.066) -- (4.212,-0.069) -- (4.213,-0.072) -- (4.214,-0.075) -- (4.215,-0.078) -- (4.215,-0.081) -- (4.216,-0.084) -- (4.217,-0.087) -- (4.218,-0.090) -- (4.219,-0.093) -- (4.220,-0.095) -- (4.221,-0.098) -- (4.222,-0.101) -- (4.223,-0.104) -- (4.224,-0.107) -- (4.226,-0.109) -- (4.227,-0.112) -- (4.228,-0.115) -- (4.229,-0.117) -- (4.230,-0.120) -- (4.232,-0.123) -- (4.233,-0.125) -- (4.234,-0.128) -- (4.236,-0.131) -- (4.237,-0.133) -- (4.239,-0.136) -- (4.240,-0.138) -- (4.242,-0.141) -- (4.243,-0.143) -- (4.245,-0.146) -- (4.246,-0.148) -- (4.248,-0.151) -- (4.250,-0.153) -- (4.251,-0.156) -- (4.253,-0.158) -- (4.255,-0.160) -- (4.256,-0.163) -- (4.258,-0.165) -- (4.260,-0.167) -- (4.262,-0.170) -- (4.264,-0.172) -- (4.265,-0.174) -- (4.267,-0.176) -- (4.269,-0.178) -- (4.271,-0.181) -- (4.273,-0.183) -- (4.275,-0.185) -- (4.277,-0.187) -- (4.279,-0.189) -- (4.281,-0.191) -- (4.283,-0.193) -- (4.285,-0.195) -- (4.287,-0.197) -- (4.289,-0.199) -- (4.292,-0.201) -- (4.294,-0.203) -- (4.296,-0.205) -- (4.298,-0.206) -- (4.300,-0.208) -- (4.303,-0.210) -- (4.305,-0.212) -- (4.307,-0.213) -- (4.309,-0.215) -- (4.312,-0.217) -- (4.314,-0.218) -- (4.316,-0.220) -- (4.319,-0.222) -- (4.321,-0.223) -- (4.323,-0.225) -- (4.326,-0.226) -- (4.328,-0.228) -- (4.331,-0.229) -- (4.333,-0.231) -- (4.336,-0.232) -- (4.338,-0.233) -- (4.341,-0.235) -- (4.343,-0.236) -- (4.346,-0.237) -- (4.348,-0.238) -- (4.351,-0.240) -- (4.353,-0.241) -- (4.356,-0.242) -- (4.358,-0.243) -- (4.361,-0.244) -- (4.364,-0.245) -- (4.366,-0.246) -- (4.369,-0.247) -- (4.372,-0.248) -- (4.374,-0.249) -- (4.377,-0.250) -- (4.380,-0.251) -- (4.382,-0.252) -- (4.385,-0.253) -- (4.388,-0.254) -- (4.390,-0.254) -- (4.393,-0.255) -- (4.396,-0.256) -- (4.398,-0.256) -- (4.401,-0.257) -- (4.404,-0.258) -- (4.407,-0.258) -- (4.409,-0.259) -- (4.412,-0.259) -- (4.415,-0.260) -- (4.418,-0.260) -- (4.420,-0.261) -- (4.423,-0.261) -- (4.426,-0.261) -- (4.429,-0.262) -- (4.431,-0.262) -- (4.434,-0.262) -- (4.437,-0.263) -- (4.440,-0.263) -- (4.442,-0.263) -- (4.445,-0.263) -- (4.448,-0.263) -- (4.451,-0.263) -- (4.454,-0.263) -- (4.456,-0.264) -- (4.459,-0.264) -- (4.462,-0.263) -- (4.465,-0.263) -- (4.467,-0.263) -- (4.470,-0.263) -- (4.473,-0.263) -- (4.476,-0.263) -- (4.478,-0.263) -- (4.481,-0.262) -- (4.484,-0.262) -- (4.487,-0.262) -- (4.489,-0.262) -- (4.492,-0.261) -- (4.495,-0.261) -- (4.498,-0.260) -- (4.500,-0.260) -- (4.503,-0.259) -- (4.506,-0.259) -- (4.509,-0.258) -- (4.511,-0.258) -- (4.514,-0.257) -- (4.517,-0.257) -- (4.519,-0.256) -- (4.522,-0.255) -- (4.525,-0.255) -- (4.527,-0.254) -- (4.530,-0.253) -- (4.533,-0.252) -- (4.535,-0.251) -- (4.538,-0.251) -- (4.540,-0.250) -- (4.543,-0.249) -- (4.546,-0.248) -- (4.548,-0.247) -- (4.551,-0.246) -- (4.553,-0.245) -- (4.556,-0.244) -- (4.558,-0.243) -- (4.561,-0.242) -- (4.563,-0.241) -- (4.566,-0.239) -- (4.568,-0.238) -- (4.571,-0.237) -- (4.573,-0.236) -- (4.576,-0.235) -- (4.578,-0.233) -- (4.581,-0.232) -- (4.583,-0.231) -- (4.585,-0.229) -- (4.588,-0.228) -- (4.590,-0.227) -- (4.593,-0.225) -- (4.595,-0.224) -- (4.597,-0.222) -- (4.599,-0.221) -- (4.602,-0.219) -- (4.604,-0.218) -- (4.606,-0.216) -- (4.608,-0.215) -- (4.611,-0.213) -- (4.613,-0.211) -- (4.615,-0.210) -- (4.617,-0.208) -- (4.619,-0.206) -- (4.621,-0.204) -- (4.624,-0.203) -- (4.626,-0.201) -- (4.628,-0.199) -- (4.630,-0.197) -- (4.632,-0.196) -- (4.634,-0.194) -- (4.636,-0.192) -- (4.638,-0.190) -- (4.640,-0.188) -- (4.642,-0.186) -- (4.643,-0.184) -- (4.645,-0.182) -- (4.647,-0.180) -- (4.649,-0.178) -- (4.651,-0.176) -- (4.653,-0.174) -- (4.654,-0.172) -- (4.656,-0.170) -- (4.658,-0.168) -- (4.660,-0.166) -- (4.661,-0.164) -- (4.663,-0.161) -- (4.665,-0.159) -- (4.666,-0.157) -- (4.668,-0.155) -- (4.669,-0.153) -- (4.671,-0.150) -- (4.672,-0.148) -- (4.674,-0.146) -- (4.675,-0.144) -- (4.677,-0.141) -- (4.678,-0.139) -- (4.680,-0.137) -- (4.681,-0.134) -- (4.682,-0.132) -- (4.684,-0.130) -- (4.685,-0.127) -- (4.686,-0.125) -- (4.688,-0.123) -- (4.689,-0.120) -- (4.690,-0.118) -- (4.691,-0.115) -- (4.692,-0.113) -- (4.694,-0.110) -- (4.695,-0.108) -- (4.696,-0.105) -- (4.697,-0.103) -- (4.698,-0.100) -- (4.699,-0.098) -- (4.700,-0.095) -- (4.701,-0.093) -- (4.702,-0.090) -- (4.703,-0.088) -- (4.703,-0.085) -- (4.704,-0.083) -- (4.705,-0.080) -- (4.706,-0.078) -- (4.707,-0.075) -- (4.707,-0.072) -- (4.708,-0.070) -- (4.709,-0.067) -- (4.709,-0.065) -- (4.710,-0.062) -- (4.711,-0.059) -- (4.711,-0.057) -- (4.712,-0.054) -- (4.712,-0.052) -- (4.713,-0.049) -- (4.713,-0.046) -- (4.714,-0.044) -- (4.714,-0.041) -- (4.714,-0.038) -- (4.715,-0.036) -- (4.715,-0.033) -- (4.715,-0.030) -- (4.716,-0.028) -- (4.716,-0.025) -- (4.716,-0.023) -- (4.716,-0.020) -- (4.717,-0.017) -- (4.717,-0.015) -- (4.717,-0.012) -- (4.717,-0.009) -- (4.717,-0.007) -- (4.717,-0.004) -- (4.717,-0.001) -- (4.717,0.001) -- (4.717,0.004) -- (4.717,0.007) -- (4.717,0.009) -- (4.717,0.012) -- (4.717,0.015) -- (4.716,0.017) -- (4.716,0.020) -- (4.716,0.022) -- (4.716,0.025) -- (4.715,0.028) -- (4.715,0.030) -- (4.715,0.033) -- (4.714,0.036) -- (4.714,0.038) -- (4.714,0.041) -- (4.713,0.043) -- (4.713,0.046) -- (4.712,0.049) -- (4.712,0.051) -- (4.711,0.054) -- (4.711,0.056) -- (4.710,0.059) -- (4.709,0.061) -- (4.709,0.064) -- (4.708,0.066) -- (4.707,0.069) -- (4.707,0.071) -- (4.706,0.074) -- (4.705,0.076);
  \draw[orbit, opacity=0.8] (5.393,-0.426) -- (5.394,-0.418) -- (5.395,-0.409) -- (5.396,-0.400) -- (5.397,-0.392) -- (5.397,-0.383) -- (5.398,-0.375) -- (5.399,-0.367) -- (5.400,-0.358) -- (5.400,-0.350) -- (5.401,-0.342) -- (5.401,-0.333) -- (5.402,-0.325) -- (5.402,-0.317) -- (5.403,-0.309) -- (5.403,-0.301) -- (5.404,-0.293) -- (5.404,-0.285) -- (5.404,-0.277) -- (5.404,-0.269) -- (5.405,-0.261) -- (5.405,-0.253) -- (5.405,-0.245) -- (5.405,-0.237) -- (5.405,-0.230) -- (5.405,-0.222) -- (5.405,-0.214) -- (5.405,-0.206) -- (5.404,-0.199) -- (5.404,-0.191) -- (5.404,-0.183) -- (5.404,-0.176) -- (5.403,-0.168) -- (5.403,-0.161) -- (5.403,-0.153) -- (5.402,-0.146) -- (5.402,-0.138) -- (5.401,-0.131) -- (5.400,-0.124) -- (5.400,-0.116) -- (5.399,-0.109) -- (5.398,-0.102) -- (5.398,-0.094) -- (5.397,-0.087) -- (5.396,-0.080) -- (5.395,-0.073) -- (5.394,-0.065) -- (5.393,-0.058) -- (5.392,-0.051) -- (5.391,-0.044) -- (5.390,-0.037) -- (5.388,-0.030) -- (5.387,-0.023) -- (5.386,-0.016) -- (5.385,-0.009) -- (5.383,-0.002) -- (5.382,0.005) -- (5.380,0.012) -- (5.379,0.018) -- (5.377,0.025) -- (5.376,0.032) -- (5.374,0.039) -- (5.372,0.045) -- (5.371,0.052) -- (5.369,0.059) -- (5.367,0.065) -- (5.365,0.072) -- (5.363,0.079) -- (5.361,0.085) -- (5.360,0.092) -- (5.358,0.098) -- (5.355,0.104) -- (5.353,0.111) -- (5.351,0.117) -- (5.349,0.124) -- (5.347,0.130) -- (5.345,0.136) -- (5.342,0.142) -- (5.340,0.149) -- (5.337,0.155) -- (5.335,0.161) -- (5.333,0.167) -- (5.330,0.173) -- (5.327,0.179) -- (5.325,0.185) -- (5.322,0.191) -- (5.320,0.197) -- (5.317,0.203) -- (5.314,0.209) -- (5.311,0.215) -- (5.308,0.220) -- (5.306,0.226) -- (5.303,0.232) -- (5.300,0.238) -- (5.297,0.243) -- (5.294,0.249) -- (5.291,0.255) -- (5.288,0.260) -- (5.284,0.266) -- (5.281,0.271) -- (5.278,0.276) -- (5.275,0.282) -- (5.272,0.287) -- (5.268,0.293) -- (5.265,0.298) -- (5.261,0.303) -- (5.258,0.308) -- (5.255,0.313) -- (5.251,0.319) -- (5.248,0.324) -- (5.244,0.329) -- (5.240,0.334) -- (5.237,0.339) -- (5.233,0.344) -- (5.230,0.349) -- (5.226,0.353) -- (5.222,0.358) -- (5.218,0.363) -- (5.214,0.368) -- (5.211,0.372) -- (5.207,0.377) -- (5.203,0.382) -- (5.199,0.386) -- (5.195,0.391) -- (5.191,0.395) -- (5.187,0.400) -- (5.183,0.404) -- (5.179,0.408) -- (5.175,0.413) -- (5.171,0.417) -- (5.167,0.421) -- (5.162,0.425) -- (5.158,0.430) -- (5.154,0.434) -- (5.150,0.438) -- (5.145,0.442) -- (5.141,0.446) -- (5.137,0.450) -- (5.132,0.453) -- (5.128,0.457) -- (5.124,0.461) -- (5.119,0.465) -- (5.115,0.469) -- (5.110,0.472) -- (5.106,0.476) -- (5.101,0.479) -- (5.097,0.483) -- (5.092,0.486) -- (5.088,0.490) -- (5.083,0.493) -- (5.079,0.496) -- (5.074,0.500) -- (5.069,0.503) -- (5.065,0.506) -- (5.060,0.509) -- (5.055,0.512) -- (5.051,0.516) -- (5.046,0.519) -- (5.041,0.522) -- (5.036,0.524) -- (5.032,0.527) -- (5.027,0.530) -- (5.022,0.533) -- (5.017,0.536) -- (5.012,0.538) -- (5.008,0.541) -- (5.003,0.544) -- (4.998,0.546) -- (4.993,0.549) -- (4.988,0.551) -- (4.983,0.553) -- (4.978,0.556) -- (4.973,0.558) -- (4.968,0.560) -- (4.963,0.563) -- (4.959,0.565) -- (4.954,0.567) -- (4.949,0.569) -- (4.944,0.571) -- (4.939,0.573) -- (4.934,0.575) -- (4.929,0.577) -- (4.924,0.579) -- (4.919,0.580) -- (4.914,0.582) -- (4.909,0.584) -- (4.904,0.585) -- (4.899,0.587) -- (4.894,0.589) -- (4.889,0.590) -- (4.884,0.591) -- (4.879,0.593) -- (4.874,0.594) -- (4.869,0.596) -- (4.863,0.597) -- (4.858,0.598) -- (4.853,0.599) -- (4.848,0.600) -- (4.843,0.601) -- (4.838,0.602) -- (4.833,0.603) -- (4.828,0.604) -- (4.823,0.605) -- (4.818,0.606) -- (4.813,0.607) -- (4.808,0.608) -- (4.803,0.608) -- (4.798,0.609) -- (4.793,0.610) -- (4.788,0.610) -- (4.783,0.611) -- (4.778,0.611) -- (4.773,0.612) -- (4.768,0.612) -- (4.763,0.612) -- (4.758,0.613) -- (4.753,0.613) -- (4.748,0.613) -- (4.744,0.613) -- (4.739,0.613) -- (4.734,0.613) -- (4.729,0.614) -- (4.724,0.613) -- (4.719,0.613) -- (4.714,0.613) -- (4.709,0.613) -- (4.704,0.613) -- (4.700,0.613) -- (4.695,0.612) -- (4.690,0.612) -- (4.685,0.612) -- (4.680,0.611) -- (4.676,0.611) -- (4.671,0.610) -- (4.666,0.610) -- (4.661,0.609) -- (4.657,0.609) -- (4.652,0.608) -- (4.647,0.607) -- (4.643,0.607) -- (4.638,0.606) -- (4.634,0.605) -- (4.629,0.604) -- (4.624,0.603) -- (4.620,0.602) -- (4.615,0.601) -- (4.611,0.600) -- (4.606,0.599) -- (4.602,0.598) -- (4.597,0.597) -- (4.593,0.596) -- (4.588,0.595) -- (4.584,0.593) -- (4.580,0.592) -- (4.575,0.591) -- (4.571,0.589) -- (4.567,0.588) -- (4.562,0.586) -- (4.558,0.585) -- (4.554,0.583) -- (4.549,0.582) -- (4.545,0.580) -- (4.541,0.579) -- (4.537,0.577) -- (4.533,0.575) -- (4.529,0.574) -- (4.525,0.572) -- (4.521,0.570) -- (4.517,0.568) -- (4.513,0.566) -- (4.509,0.564) -- (4.505,0.562) -- (4.501,0.560) -- (4.497,0.558) -- (4.493,0.556) -- (4.489,0.554) -- (4.485,0.552) -- (4.482,0.550) -- (4.478,0.548) -- (4.474,0.546) -- (4.470,0.544) -- (4.467,0.541) -- (4.463,0.539) -- (4.460,0.537) -- (4.456,0.534) -- (4.452,0.532) -- (4.449,0.530) -- (4.445,0.527) -- (4.442,0.525) -- (4.439,0.522) -- (4.435,0.520) -- (4.432,0.517) -- (4.429,0.515) -- (4.425,0.512) -- (4.422,0.510) -- (4.419,0.507) -- (4.416,0.504) -- (4.412,0.502) -- (4.409,0.499) -- (4.406,0.496) -- (4.403,0.493) -- (4.400,0.491) -- (4.397,0.488) -- (4.394,0.485) -- (4.391,0.482) -- (4.388,0.479) -- (4.385,0.476) -- (4.383,0.473) -- (4.380,0.470) -- (4.377,0.468) -- (4.374,0.465) -- (4.372,0.462) -- (4.369,0.459) -- (4.366,0.456) -- (4.364,0.452) -- (4.361,0.449) -- (4.359,0.446) -- (4.356,0.443) -- (4.354,0.440) -- (4.352,0.437) -- (4.349,0.434) -- (4.347,0.431) -- (4.345,0.427) -- (4.342,0.424) -- (4.340,0.421) -- (4.338,0.418) -- (4.336,0.415) -- (4.334,0.411) -- (4.332,0.408) -- (4.330,0.405) -- (4.328,0.401) -- (4.326,0.398) -- (4.324,0.395) -- (4.322,0.392) -- (4.320,0.388) -- (4.318,0.385) -- (4.317,0.381) -- (4.315,0.378) -- (4.313,0.375) -- (4.312,0.371) -- (4.310,0.368) -- (4.308,0.365) -- (4.307,0.361) -- (4.305,0.358) -- (4.304,0.354) -- (4.302,0.351) -- (4.301,0.347) -- (4.300,0.344) -- (4.298,0.340) -- (4.297,0.337) -- (4.296,0.334) -- (4.295,0.330) -- (4.294,0.327) -- (4.292,0.323) -- (4.291,0.320) -- (4.290,0.316) -- (4.289,0.313) -- (4.288,0.309) -- (4.287,0.306) -- (4.287,0.302) -- (4.286,0.299) -- (4.285,0.295) -- (4.284,0.292) -- (4.283,0.288) -- (4.283,0.285) -- (4.282,0.281) -- (4.281,0.278) -- (4.281,0.274) -- (4.280,0.271) -- (4.280,0.267) -- (4.279,0.264) -- (4.279,0.260) -- (4.278,0.257) -- (4.278,0.253) -- (4.278,0.250) -- (4.278,0.246) -- (4.277,0.243) -- (4.277,0.240) -- (4.277,0.236) -- (4.277,0.233) -- (4.277,0.229) -- (4.277,0.226) -- (4.277,0.222) -- (4.277,0.219) -- (4.277,0.215) -- (4.277,0.212) -- (4.277,0.209) -- (4.277,0.205) -- (4.277,0.202) -- (4.277,0.199) -- (4.278,0.195) -- (4.278,0.192) -- (4.278,0.189) -- (4.278,0.185) -- (4.279,0.182) -- (4.279,0.179) -- (4.280,0.175) -- (4.280,0.172) -- (4.281,0.169) -- (4.281,0.165) -- (4.282,0.162) -- (4.283,0.159) -- (4.283,0.156) -- (4.284,0.153) -- (4.285,0.149) -- (4.285,0.146) -- (4.286,0.143) -- (4.287,0.140) -- (4.288,0.137) -- (4.289,0.134) -- (4.290,0.131) -- (4.291,0.127) -- (4.292,0.124) -- (4.293,0.121) -- (4.294,0.118) -- (4.295,0.115) -- (4.296,0.112) -- (4.297,0.109) -- (4.298,0.106) -- (4.299,0.103) -- (4.300,0.100) -- (4.302,0.098) -- (4.303,0.095) -- (4.304,0.092) -- (4.306,0.089) -- (4.307,0.086) -- (4.308,0.083) -- (4.310,0.081) -- (4.311,0.078) -- (4.313,0.075) -- (4.314,0.072) -- (4.316,0.070) -- (4.317,0.067) -- (4.319,0.064) -- (4.321,0.062) -- (4.322,0.059) -- (4.324,0.056) -- (4.325,0.054) -- (4.327,0.051) -- (4.329,0.049) -- (4.331,0.046) -- (4.332,0.044) -- (4.334,0.041) -- (4.336,0.039) -- (4.338,0.037) -- (4.340,0.034) -- (4.342,0.032) -- (4.344,0.030) -- (4.346,0.027) -- (4.348,0.025) -- (4.350,0.023) -- (4.352,0.020) -- (4.354,0.018) -- (4.356,0.016) -- (4.358,0.014) -- (4.360,0.012) -- (4.362,0.010) -- (4.364,0.008) -- (4.366,0.006) -- (4.368,0.004) -- (4.371,0.002) -- (4.373,-0.000) -- (4.375,-0.002) -- (4.377,-0.004) -- (4.379,-0.006) -- (4.382,-0.008) -- (4.384,-0.010) -- (4.386,-0.011) -- (4.389,-0.013) -- (4.391,-0.015) -- (4.393,-0.017) -- (4.396,-0.018) -- (4.398,-0.020) -- (4.400,-0.021) -- (4.403,-0.023) -- (4.405,-0.025) -- (4.408,-0.026) -- (4.410,-0.028) -- (4.413,-0.029) -- (4.415,-0.031) -- (4.418,-0.032) -- (4.420,-0.033) -- (4.423,-0.035) -- (4.425,-0.036) -- (4.428,-0.037) -- (4.430,-0.038) -- (4.433,-0.040) -- (4.435,-0.041) -- (4.438,-0.042) -- (4.441,-0.043) -- (4.443,-0.044) -- (4.446,-0.045) -- (4.448,-0.046) -- (4.451,-0.047) -- (4.454,-0.048) -- (4.456,-0.049) -- (4.459,-0.050) -- (4.462,-0.051) -- (4.464,-0.052) -- (4.467,-0.053) -- (4.470,-0.054) -- (4.472,-0.054) -- (4.475,-0.055) -- (4.478,-0.056) -- (4.480,-0.056) -- (4.483,-0.057) -- (4.486,-0.058) -- (4.488,-0.058) -- (4.491,-0.059) -- (4.494,-0.059) -- (4.496,-0.060) -- (4.499,-0.060) -- (4.502,-0.061) -- (4.505,-0.061) -- (4.507,-0.061) -- (4.510,-0.062) -- (4.513,-0.062) -- (4.515,-0.062) -- (4.518,-0.062) -- (4.521,-0.063) -- (4.524,-0.063) -- (4.526,-0.063) -- (4.529,-0.063) -- (4.532,-0.063) -- (4.534,-0.063) -- (4.537,-0.063) -- (4.540,-0.063) -- (4.543,-0.063) -- (4.545,-0.063) -- (4.548,-0.063) -- (4.551,-0.063) -- (4.553,-0.063) -- (4.556,-0.062) -- (4.559,-0.062) -- (4.561,-0.062) -- (4.564,-0.062) -- (4.567,-0.061) -- (4.569,-0.061) -- (4.572,-0.061) -- (4.575,-0.060) -- (4.577,-0.060) -- (4.580,-0.059) -- (4.582,-0.059) -- (4.585,-0.058) -- (4.588,-0.058) -- (4.590,-0.057) -- (4.593,-0.057) -- (4.595,-0.056) -- (4.598,-0.055) -- (4.601,-0.055) -- (4.603,-0.054) -- (4.606,-0.053) -- (4.608,-0.052) -- (4.611,-0.052) -- (4.613,-0.051) -- (4.616,-0.050) -- (4.618,-0.049) -- (4.621,-0.048) -- (4.623,-0.047) -- (4.626,-0.046) -- (4.628,-0.045) -- (4.630,-0.044) -- (4.633,-0.043) -- (4.635,-0.042) -- (4.638,-0.041) -- (4.640,-0.040) -- (4.642,-0.039) -- (4.645,-0.037) -- (4.647,-0.036) -- (4.649,-0.035) -- (4.651,-0.034) -- (4.654,-0.032) -- (4.656,-0.031) -- (4.658,-0.030) -- (4.660,-0.028) -- (4.663,-0.027) -- (4.665,-0.026) -- (4.667,-0.024) -- (4.669,-0.023) -- (4.671,-0.021) -- (4.673,-0.020) -- (4.676,-0.018) -- (4.678,-0.017) -- (4.680,-0.015) -- (4.682,-0.014) -- (4.684,-0.012) -- (4.686,-0.010) -- (4.688,-0.009) -- (4.690,-0.007) -- (4.692,-0.005) -- (4.694,-0.004) -- (4.696,-0.002) -- (4.697,-0.000) -- (4.699,0.001) -- (4.701,0.003) -- (4.703,0.005) -- (4.705,0.007) -- (4.707,0.009) -- (4.708,0.011) -- (4.710,0.013) -- (4.712,0.014) -- (4.714,0.016) -- (4.715,0.018) -- (4.717,0.020) -- (4.719,0.022) -- (4.720,0.024) -- (4.722,0.026) -- (4.723,0.028) -- (4.725,0.030) -- (4.726,0.032) -- (4.728,0.034) -- (4.729,0.037) -- (4.731,0.039) -- (4.732,0.041) -- (4.734,0.043) -- (4.735,0.045) -- (4.736,0.047) -- (4.738,0.049) -- (4.739,0.052) -- (4.740,0.054) -- (4.742,0.056) -- (4.743,0.058) -- (4.744,0.060) -- (4.745,0.063) -- (4.746,0.065) -- (4.747,0.067) -- (4.749,0.070) -- (4.750,0.072) -- (4.751,0.074) -- (4.752,0.076) -- (4.753,0.079) -- (4.754,0.081) -- (4.755,0.083) -- (4.756,0.086) -- (4.756,0.088) -- (4.757,0.091) -- (4.758,0.093) -- (4.759,0.095) -- (4.760,0.098) -- (4.761,0.100) -- (4.761,0.103) -- (4.762,0.105) -- (4.763,0.107) -- (4.763,0.110) -- (4.764,0.112) -- (4.765,0.115) -- (4.765,0.117) -- (4.766,0.120) -- (4.766,0.122) -- (4.767,0.125) -- (4.767,0.127) -- (4.768,0.130) -- (4.768,0.132) -- (4.769,0.135) -- (4.769,0.137) -- (4.769,0.140) -- (4.770,0.142) -- (4.770,0.145) -- (4.770,0.147) -- (4.770,0.150) -- (4.771,0.152) -- (4.771,0.155) -- (4.771,0.157) -- (4.771,0.160) -- (4.771,0.162) -- (4.771,0.165) -- (4.771,0.167) -- (4.771,0.170) -- (4.771,0.172) -- (4.771,0.175) -- (4.771,0.177) -- (4.771,0.180) -- (4.771,0.182) -- (4.771,0.185) -- (4.771,0.187) -- (4.770,0.190) -- (4.770,0.192) -- (4.770,0.195) -- (4.770,0.197) -- (4.769,0.200) -- (4.769,0.202) -- (4.769,0.205) -- (4.768,0.207) -- (4.768,0.210) -- (4.768,0.212) -- (4.767,0.215) -- (4.767,0.217) -- (4.766,0.220) -- (4.766,0.222) -- (4.765,0.224) -- (4.764,0.227) -- (4.764,0.229) -- (4.763,0.232) -- (4.763,0.234) -- (4.762,0.237) -- (4.761,0.239) -- (4.760,0.241) -- (4.760,0.244) -- (4.759,0.246) -- (4.758,0.248);
  \draw[black!45, line width=0.35pt, fill=white] (4.371,-0.570) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.517,-0.273) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.881,-0.326) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.437,-0.478) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.779,-0.067) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.654,-0.554) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.330,-0.073) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.636,-0.639) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.560,-0.542) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.416,-0.427) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.394,-0.250) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.566,-0.445) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.690,-0.203) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.028,-0.630) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.975,-0.586) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.188,-0.661) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.016,-0.682) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.009,-0.902) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.232,-0.845) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.393,-0.426) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (4.855,-0.528) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.007,-0.583) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.202,-1.048) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.155,-0.650) circle (1.5pt);
  \draw[black!45, line width=0.35pt, fill=white] (5.358,-0.862) circle (1.5pt);
  \draw[vel, line width=0.55pt] (4.483,0.693) -- ++(-0.232,0.213);
  \draw[vel, line width=0.55pt] (4.975,0.143) -- ++(-0.323,0.315);
  \draw[vel, line width=0.55pt] (5.083,0.494) -- ++(-0.342,0.250);
  \fill[agent] (4.507,0.413) circle (1.5pt);
  \fill[agent] (4.589,0.580) circle (1.5pt);
  \fill[agent] (4.794,0.550) circle (1.5pt);
  \fill[agent] (4.544,0.464) circle (1.5pt);
  \fill[agent] (4.737,0.696) circle (1.5pt);
  \fill[agent] (4.666,0.422) circle (1.5pt);
  \fill[agent] (4.483,0.693) circle (1.5pt);
  \fill[agent] (4.656,0.374) circle (1.5pt);
  \fill[agent] (4.613,0.428) circle (1.5pt);
  \fill[agent] (4.532,0.493) circle (1.5pt);
  \fill[agent] (4.520,0.593) circle (1.5pt);
  \fill[agent] (4.616,0.483) circle (1.5pt);
  \fill[agent] (4.686,0.619) circle (1.5pt);
  \fill[agent] (4.877,0.379) circle (1.5pt);
  \fill[agent] (4.847,0.403) circle (1.5pt);
  \fill[agent] (4.967,0.361) circle (1.5pt);
  \fill[agent] (4.870,0.349) circle (1.5pt);
  \fill[agent] (4.866,0.225) circle (1.5pt);
  \fill[agent] (4.992,0.257) circle (1.5pt);
  \fill[agent] (5.083,0.494) circle (1.5pt);
  \fill[agent] (4.779,0.436) circle (1.5pt);
  \fill[agent] (4.865,0.405) circle (1.5pt);
  \fill[agent] (4.975,0.143) circle (1.5pt);
  \fill[agent] (4.948,0.368) circle (1.5pt);
  \fill[agent] (5.063,0.248) circle (1.5pt);
  \draw[zero] (4.376,0.170) +(-2.2pt,-2.2pt) -- +(2.2pt,2.2pt) +(-2.2pt,2.2pt) -- +(2.2pt,-2.2pt);
  \node[font=\scriptsize, text=black!65] at (3.706,-0.630) {$\mu_{t_0}$};
  \node[font=\scriptsize, text=agentcol] at (5.386,0.730) {$\mu_t$};
  \node[font=\scriptsize, text=black!80] at (4.056,-0.030) {$\delta_0$};
  \node[font=\scriptsize, text=velcol, above=-0.5pt] at (4.551,0.906) {$-J\,m_{\mu_t}-\varepsilon(t)\,\id$};

\end{tikzpicture}
